Ecolab, Webworld and self-organisation

Ecolab and Webworld are both models of evolution produced by adding evolution to ecological equations. They differ primarily in the form of the ecological equations. Both models are self-organised to a state where extinctions balance speciations. However, Ecolab shows evidence of this self-organised state being critical, whereas Webworld does not. This paper examines the self-organised states of these two models and suggest the likely cause of the difference. Also the lifetime distribution for a mean field version of Ecolab is computed, showing that the fat tail of the distribution is due to coevolutionary adaption of the species.

==> ecodivFFT.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(0.700000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1650,0.1260)
(0.1800,0.1260)

\PST@Border(0.6470,0.1260)
(0.6320,0.1260)

\rput[r](0.1490,0.1260){ 1}
\PST@Border(0.1650,0.1526)
(0.1725,0.1526)

\PST@Border(0.6470,0.1526)
(0.6395,0.1526)

\PST@Border(0.1650,0.1878)
(0.1725,0.1878)

\PST@Border(0.6470,0.1878)
(0.6395,0.1878)

\PST@Border(0.1650,0.2058)
(0.1725,0.2058)

\PST@Border(0.6470,0.2058)
(0.6395,0.2058)

\PST@Border(0.1650,0.2144)
(0.1800,0.2144)

\PST@Border(0.6470,0.2144)
(0.6320,0.2144)

\rput[r](0.1490,0.2144){ 10}
\PST@Border(0.1650,0.2410)
(0.1725,0.2410)

\PST@Border(0.6470,0.2410)
(0.6395,0.2410)

\PST@Border(0.1650,0.2762)
(0.1725,0.2762)

\PST@Border(0.6470,0.2762)
(0.6395,0.2762)

\PST@Border(0.1650,0.2942)
(0.1725,0.2942)

\PST@Border(0.6470,0.2942)
(0.6395,0.2942)

\PST@Border(0.1650,0.3028)
(0.1800,0.3028)

\PST@Border(0.6470,0.3028)
(0.6320,0.3028)

\rput[r](0.1490,0.3028){ 100}
\PST@Border(0.1650,0.3294)
(0.1725,0.3294)

\PST@Border(0.6470,0.3294)
(0.6395,0.3294)

\PST@Border(0.1650,0.3646)
(0.1725,0.3646)

\PST@Border(0.6470,0.3646)
(0.6395,0.3646)

\PST@Border(0.1650,0.3826)
(0.1725,0.3826)

\PST@Border(0.6470,0.3826)
(0.6395,0.3826)

\PST@Border(0.1650,0.3912)
(0.1800,0.3912)

\PST@Border(0.6470,0.3912)
(0.6320,0.3912)

\rput[r](0.1490,0.3912){ 1000}
\PST@Border(0.1650,0.4178)
(0.1725,0.4178)

\PST@Border(0.6470,0.4178)
(0.6395,0.4178)

\PST@Border(0.1650,0.4530)
(0.1725,0.4530)

\PST@Border(0.6470,0.4530)
(0.6395,0.4530)

\PST@Border(0.1650,0.4710)
(0.1725,0.4710)

\PST@Border(0.6470,0.4710)
(0.6395,0.4710)

\PST@Border(0.1650,0.4796)
(0.1800,0.4796)

\PST@Border(0.6470,0.4796)
(0.6320,0.4796)

\rput[r](0.1490,0.4796){ 10000}
\PST@Border(0.1650,0.5062)
(0.1725,0.5062)

\PST@Border(0.6470,0.5062)
(0.6395,0.5062)

\PST@Border(0.1650,0.5414)
(0.1725,0.5414)

\PST@Border(0.6470,0.5414)
(0.6395,0.5414)

\PST@Border(0.1650,0.5594)
(0.1725,0.5594)

\PST@Border(0.6470,0.5594)
(0.6395,0.5594)

\PST@Border(0.1650,0.5680)
(0.1800,0.5680)

\PST@Border(0.6470,0.5680)
(0.6320,0.5680)

\rput[r](0.1490,0.5680){ 100000}
\PST@Border(0.1650,0.1260)
(0.1650,0.1460)

\PST@Border(0.1650,0.5680)
(0.1650,0.5480)

\rput(0.1650,0.0840){ 1}
\PST@Border(0.2134,0.1260)
(0.2134,0.1360)

\PST@Border(0.2134,0.5680)
(0.2134,0.5580)

\PST@Border(0.2417,0.1260)
(0.2417,0.1360)

\PST@Border(0.2417,0.5680)
(0.2417,0.5580)

\PST@Border(0.2617,0.1260)
(0.2617,0.1360)

\PST@Border(0.2617,0.5680)
(0.2617,0.5580)

\PST@Border(0.2773,0.1260)
(0.2773,0.1360)

\PST@Border(0.2773,0.5680)
(0.2773,0.5580)

\PST@Border(0.2900,0.1260)
(0.2900,0.1360)

\PST@Border(0.2900,0.5680)
(0.2900,0.5580)

\PST@Border(0.3008,0.1260)
(0.3008,0.1360)

\PST@Border(0.3008,0.5680)
(0.3008,0.5580)

\PST@Border(0.3101,0.1260)
(0.3101,0.1360)

\PST@Border(0.3101,0.5680)
(0.3101,0.5580)

\PST@Border(0.3183,0.1260)
(0.3183,0.1360)

\PST@Border(0.3183,0.5680)
(0.3183,0.5580)

\PST@Border(0.3257,0.1260)
(0.3257,0.1460)

\PST@Border(0.3257,0.5680)
(0.3257,0.5480)

\rput(0.3257,0.0840){ 10}
\PST@Border(0.3740,0.1260)
(0.3740,0.1360)

\PST@Border(0.3740,0.5680)
(0.3740,0.5580)

\PST@Border(0.4023,0.1260)
(0.4023,0.1360)

\PST@Border(0.4023,0.5680)
(0.4023,0.5580)

\PST@Border(0.4224,0.1260)
(0.4224,0.1360)

\PST@Border(0.4224,0.5680)
(0.4224,0.5580)

\PST@Border(0.4380,0.1260)
(0.4380,0.1360)

\PST@Border(0.4380,0.5680)
(0.4380,0.5580)

\PST@Border(0.4507,0.1260)
(0.4507,0.1360)

\PST@Border(0.4507,0.5680)
(0.4507,0.5580)

\PST@Border(0.4614,0.1260)
(0.4614,0.1360)

\PST@Border(0.4614,0.5680)
(0.4614,0.5580)

\PST@Border(0.4708,0.1260)
(0.4708,0.1360)

\PST@Border(0.4708,0.5680)
(0.4708,0.5580)

\PST@Border(0.4790,0.1260)
(0.4790,0.1360)

\PST@Border(0.4790,0.5680)
(0.4790,0.5580)

\PST@Border(0.4863,0.1260)
(0.4863,0.1460)

\PST@Border(0.4863,0.5680)
(0.4863,0.5480)

\rput(0.4863,0.0840){ 100}
\PST@Border(0.5347,0.1260)
(0.5347,0.1360)

\PST@Border(0.5347,0.5680)
(0.5347,0.5580)

\PST@Border(0.5630,0.1260)
(0.5630,0.1360)

\PST@Border(0.5630,0.5680)
(0.5630,0.5580)

\PST@Border(0.5831,0.1260)
(0.5831,0.1360)

\PST@Border(0.5831,0.5680)
(0.5831,0.5580)

\PST@Border(0.5986,0.1260)
(0.5986,0.1360)

\PST@Border(0.5986,0.5680)
(0.5986,0.5580)

\PST@Border(0.6114,0.1260)
(0.6114,0.1360)

\PST@Border(0.6114,0.5680)
(0.6114,0.5580)

\PST@Border(0.6221,0.1260)
(0.6221,0.1360)

\PST@Border(0.6221,0.5680)
(0.6221,0.5580)

\PST@Border(0.6314,0.1260)
(0.6314,0.1360)

\PST@Border(0.6314,0.5680)
(0.6314,0.5580)

\PST@Border(0.6396,0.1260)
(0.6396,0.1360)

\PST@Border(0.6396,0.5680)
(0.6396,0.5580)

\PST@Border(0.6470,0.1260)
(0.6470,0.1460)

\PST@Border(0.6470,0.5680)
(0.6470,0.5480)

\rput(0.6470,0.0840){ 1000}
\PST@Border(0.1650,0.1260)
(0.6470,0.1260)
(0.6470,0.5680)
(0.1650,0.5680)
(0.1650,0.1260)

\rput(0.4060,0.0210){$k$}
\rput[r](0.5200,0.5270){$|\tilde{D}(k)|$}
\PST@Solid(0.5360,0.5270)
(0.6150,0.5270)

\PST@Solid(0.1650,0.5168)
(0.1650,0.5168)
(0.2134,0.4535)
(0.2417,0.4724)
(0.2617,0.4614)
(0.2773,0.4543)
(0.2900,0.4377)
(0.3008,0.4383)
(0.3101,0.4354)
(0.3183,0.4046)
(0.3257,0.3928)
(0.3323,0.4288)
(0.3384,0.4424)
(0.3440,0.4082)
(0.3491,0.4014)
(0.3540,0.4211)
(0.3585,0.4133)
(0.3627,0.3899)
(0.3667,0.4005)
(0.3705,0.4132)
(0.3740,0.4098)
(0.3774,0.3723)
(0.3807,0.4023)
(0.3838,0.4070)
(0.3868,0.3790)
(0.3896,0.3640)
(0.3923,0.3898)
(0.3950,0.3902)
(0.3975,0.3827)
(0.4000,0.3787)
(0.4023,0.3704)
(0.4046,0.3946)
(0.4068,0.3693)
(0.4090,0.3156)
(0.4111,0.3915)
(0.4131,0.3910)
(0.4150,0.3716)
(0.4170,0.3448)
(0.4188,0.3860)
(0.4206,0.3909)
(0.4224,0.3579)
(0.4241,0.3663)
(0.4258,0.3912)
(0.4274,0.3648)
(0.4290,0.3594)
(0.4306,0.3704)
(0.4321,0.3465)
(0.4337,0.3637)
(0.4351,0.3613)
(0.4366,0.3751)
(0.4380,0.3847)
(0.4393,0.3537)
(0.4407,0.3701)
(0.4420,0.3508)
(0.4433,0.3684)
(0.4446,0.3681)
(0.4459,0.3435)
(0.4471,0.3586)
(0.4483,0.3719)
(0.4495,0.3441)
(0.4507,0.3575)
(0.4518,0.3651)
(0.4530,0.3592)
(0.4541,0.3376)
(0.4552,0.3574)
(0.4563,0.3493)
(0.4573,0.3546)
(0.4584,0.3485)
(0.4594,0.3762)
(0.4604,0.3499)
(0.4614,0.3695)
(0.4624,0.3562)
(0.4634,0.3032)
(0.4644,0.3725)
(0.4653,0.3503)
(0.4663,0.3557)
(0.4672,0.3550)
(0.4681,0.3361)
(0.4690,0.3524)
(0.4699,0.3478)
(0.4708,0.3411)
(0.4716,0.3633)
(0.4725,0.3389)
(0.4733,0.3448)
(0.4742,0.3484)
(0.4750,0.3480)
(0.4758,0.3121)
(0.4766,0.3502)
(0.4774,0.3504)
(0.4782,0.3573)
(0.4790,0.3445)
(0.4798,0.3274)
(0.4805,0.3072)
(0.4813,0.3535)
(0.4820,0.3175)
(0.4828,0.3321)
(0.4835,0.3618)
(0.4842,0.3517)
(0.4849,0.3225)
(0.4856,0.3408)
(0.4863,0.3322)
\PST@Solid(0.4863,0.3322)
(0.4870,0.3488)
(0.4877,0.3403)
(0.4884,0.3408)
(0.4891,0.3392)
(0.4897,0.3398)
(0.4904,0.3555)
(0.4911,0.3363)
(0.4917,0.3480)
(0.4923,0.3441)
(0.4930,0.3468)
(0.4936,0.3484)
(0.4942,0.3017)
(0.4949,0.3343)
(0.4955,0.3148)
(0.4961,0.3428)
(0.4967,0.3539)
(0.4973,0.3410)
(0.4979,0.3278)
(0.4985,0.3427)
(0.4991,0.3410)
(0.4996,0.3279)
(0.5002,0.2512)
(0.5008,0.3368)
(0.5013,0.3427)
(0.5019,0.2841)
(0.5025,0.3301)
(0.5030,0.3404)
(0.5036,0.3454)
(0.5041,0.3047)
(0.5046,0.3273)
(0.5052,0.3572)
(0.5057,0.3299)
(0.5062,0.3264)
(0.5068,0.3421)
(0.5073,0.3260)
(0.5078,0.3454)
(0.5083,0.2820)
(0.5088,0.3284)
(0.5093,0.3309)
(0.5098,0.3426)
(0.5103,0.3436)
(0.5108,0.3452)
(0.5113,0.3505)
(0.5118,0.3192)
(0.5123,0.3028)
(0.5127,0.3424)
(0.5132,0.3368)
(0.5137,0.3293)
(0.5142,0.3281)
(0.5146,0.3363)
(0.5151,0.3404)
(0.5155,0.2689)
(0.5160,0.3145)
(0.5165,0.3348)
(0.5169,0.2976)
(0.5174,0.3192)
(0.5178,0.2808)
(0.5183,0.3366)
(0.5187,0.3184)
(0.5191,0.3264)
(0.5196,0.3249)
(0.5200,0.3111)
(0.5204,0.3452)
(0.5209,0.3134)
(0.5213,0.3266)
(0.5217,0.2906)
(0.5221,0.3155)
(0.5225,0.3453)
(0.5229,0.3372)
(0.5234,0.3240)
(0.5238,0.2969)
(0.5242,0.3086)
(0.5246,0.3222)
(0.5250,0.3262)
(0.5254,0.3148)
(0.5258,0.3169)
(0.5262,0.3325)
(0.5266,0.3317)
(0.5270,0.3182)
(0.5273,0.3359)
(0.5277,0.3089)
(0.5281,0.3365)
(0.5285,0.2570)
(0.5289,0.3229)
(0.5293,0.3384)
(0.5296,0.2982)
(0.5300,0.3235)
(0.5304,0.3288)
(0.5308,0.3345)
(0.5311,0.3128)
(0.5315,0.3150)
(0.5319,0.3167)
(0.5322,0.3286)
(0.5326,0.3322)
(0.5329,0.2900)
(0.5333,0.3200)
(0.5336,0.3405)
(0.5340,0.3334)
(0.5343,0.3350)
(0.5347,0.3119)
\PST@Solid(0.5347,0.3119)
(0.5350,0.2895)
(0.5354,0.3150)
(0.5357,0.2931)
(0.5361,0.3308)
(0.5364,0.3128)
(0.5368,0.2791)
(0.5371,0.3266)
(0.5374,0.3235)
(0.5378,0.3110)
(0.5381,0.3245)
(0.5384,0.3269)
(0.5388,0.3135)
(0.5391,0.2913)
(0.5394,0.2926)
(0.5397,0.3352)
(0.5401,0.3263)
(0.5404,0.2924)
(0.5407,0.2873)
(0.5410,0.3452)
(0.5413,0.3355)
(0.5417,0.3281)
(0.5420,0.3002)
(0.5423,0.3360)
(0.5426,0.3342)
(0.5429,0.2552)
(0.5432,0.3182)
(0.5435,0.3144)
(0.5438,0.3420)
(0.5441,0.3122)
(0.5445,0.3262)
(0.5448,0.3241)
(0.5451,0.3180)
(0.5454,0.3388)
(0.5457,0.2938)
(0.5460,0.2912)
(0.5462,0.3243)
(0.5465,0.2880)
(0.5468,0.3078)
(0.5471,0.3348)
(0.5474,0.3154)
(0.5477,0.3186)
(0.5480,0.3052)
(0.5483,0.3215)
(0.5486,0.2938)
(0.5489,0.3053)
(0.5491,0.3246)
(0.5494,0.2902)
(0.5497,0.3032)
(0.5500,0.2727)
(0.5503,0.3087)
(0.5505,0.3281)
(0.5508,0.3054)
(0.5511,0.3149)
(0.5514,0.3029)
(0.5517,0.3118)
(0.5519,0.2874)
(0.5522,0.3097)
(0.5525,0.3275)
(0.5527,0.3214)
(0.5530,0.3391)
(0.5533,0.2958)
(0.5535,0.2964)
(0.5538,0.3273)
(0.5541,0.2902)
(0.5543,0.3284)
(0.5546,0.3097)
(0.5549,0.2825)
(0.5551,0.2717)
(0.5554,0.3108)
(0.5556,0.2838)
(0.5559,0.3183)
(0.5562,0.2340)
(0.5564,0.2914)
(0.5567,0.3219)
(0.5569,0.2722)
(0.5572,0.2908)
(0.5574,0.3032)
(0.5577,0.3232)
(0.5579,0.3091)
(0.5582,0.3181)
(0.5584,0.3265)
(0.5587,0.3180)
(0.5589,0.2735)
(0.5592,0.3005)
(0.5594,0.2765)
(0.5597,0.3190)
(0.5599,0.3201)
(0.5601,0.2511)
(0.5604,0.2592)
(0.5606,0.2538)
(0.5609,0.3105)
(0.5611,0.3274)
(0.5613,0.2775)
(0.5616,0.3279)
(0.5618,0.2863)
(0.5621,0.2640)
(0.5623,0.2992)
(0.5625,0.2875)
(0.5628,0.2622)
(0.5630,0.3274)
\PST@Solid(0.5630,0.3274)
(0.5632,0.3239)
(0.5635,0.2963)
(0.5637,0.3041)
(0.5639,0.2934)
(0.5641,0.3083)
(0.5644,0.3167)
(0.5646,0.3351)
(0.5648,0.2789)
(0.5651,0.2485)
(0.5653,0.3100)
(0.5655,0.3117)
(0.5657,0.3108)
(0.5660,0.2858)
(0.5662,0.2922)
(0.5664,0.3033)
(0.5666,0.3050)
(0.5668,0.3127)
(0.5671,0.2127)
(0.5673,0.3092)
(0.5675,0.2999)
(0.5677,0.2997)
(0.5679,0.2964)
(0.5681,0.2820)
(0.5684,0.3271)
(0.5686,0.3203)
(0.5688,0.3143)
(0.5690,0.3411)
(0.5692,0.2817)
(0.5694,0.3131)
(0.5696,0.3155)
(0.5699,0.3234)
(0.5701,0.2795)
(0.5703,0.2984)
(0.5705,0.2865)
(0.5707,0.2877)
(0.5709,0.2342)
(0.5711,0.3141)
(0.5713,0.3241)
(0.5715,0.2937)
(0.5717,0.3323)
(0.5719,0.2839)
(0.5721,0.3174)
(0.5723,0.2672)
(0.5725,0.3181)
(0.5727,0.3215)
(0.5729,0.3268)
(0.5731,0.3275)
(0.5733,0.3135)
(0.5735,0.2977)
(0.5737,0.3059)
(0.5739,0.3395)
(0.5741,0.2844)
(0.5743,0.2370)
(0.5745,0.2844)
(0.5747,0.3395)
(0.5749,0.3059)
(0.5751,0.2977)
(0.5753,0.3135)
(0.5755,0.3275)
(0.5757,0.3268)
(0.5759,0.3215)
(0.5761,0.3181)
(0.5763,0.2672)
(0.5765,0.3174)
(0.5767,0.2839)
(0.5769,0.3323)
(0.5771,0.2937)
(0.5772,0.3241)
(0.5774,0.3141)
(0.5776,0.2342)
(0.5778,0.2877)
(0.5780,0.2865)
(0.5782,0.2984)
(0.5784,0.2795)
(0.5786,0.3234)
(0.5787,0.3155)
(0.5789,0.3131)
(0.5791,0.2817)
(0.5793,0.3411)
(0.5795,0.3143)
(0.5797,0.3203)
(0.5799,0.3271)
(0.5800,0.2820)
(0.5802,0.2964)
(0.5804,0.2997)
(0.5806,0.2999)
(0.5808,0.3092)
(0.5809,0.2127)
(0.5811,0.3127)
(0.5813,0.3050)
(0.5815,0.3033)
(0.5817,0.2922)
(0.5818,0.2858)
(0.5820,0.3108)
(0.5822,0.3117)
(0.5824,0.3100)
(0.5825,0.2485)
(0.5827,0.2789)
(0.5829,0.3351)
(0.5831,0.3167)
\PST@Solid(0.5831,0.3167)
(0.5832,0.3083)
(0.5834,0.2934)
(0.5836,0.3041)
(0.5838,0.2963)
(0.5839,0.3239)
(0.5841,0.3274)
(0.5843,0.2622)
(0.5844,0.2875)
(0.5846,0.2992)
(0.5848,0.2640)
(0.5850,0.2863)
(0.5851,0.3279)
(0.5853,0.2775)
(0.5855,0.3274)
(0.5856,0.3105)
(0.5858,0.2538)
(0.5860,0.2592)
(0.5861,0.2511)
(0.5863,0.3201)
(0.5865,0.3190)
(0.5866,0.2765)
(0.5868,0.3005)
(0.5870,0.2735)
(0.5871,0.3180)
(0.5873,0.3265)
(0.5875,0.3181)
(0.5876,0.3091)
(0.5878,0.3232)
(0.5879,0.3032)
(0.5881,0.2908)
(0.5883,0.2722)
(0.5884,0.3219)
(0.5886,0.2914)
(0.5888,0.2340)
(0.5889,0.3183)
(0.5891,0.2838)
(0.5892,0.3108)
(0.5894,0.2717)
(0.5896,0.2825)
(0.5897,0.3097)
(0.5899,0.3284)
(0.5900,0.2902)
(0.5902,0.3273)
(0.5903,0.2964)
(0.5905,0.2958)
(0.5907,0.3391)
(0.5908,0.3214)
(0.5910,0.3275)
(0.5911,0.3097)
(0.5913,0.2874)
(0.5914,0.3118)
(0.5916,0.3029)
(0.5917,0.3149)
(0.5919,0.3054)
(0.5921,0.3281)
(0.5922,0.3087)
(0.5924,0.2727)
(0.5925,0.3032)
(0.5927,0.2902)
(0.5928,0.3246)
(0.5930,0.3053)
(0.5931,0.2938)
(0.5933,0.3215)
(0.5934,0.3052)
(0.5936,0.3186)
(0.5937,0.3154)
(0.5939,0.3348)
(0.5940,0.3078)
(0.5942,0.2880)
(0.5943,0.3243)
(0.5945,0.2912)
(0.5946,0.2938)
(0.5948,0.3388)
(0.5949,0.3180)
(0.5951,0.3241)
(0.5952,0.3262)
(0.5953,0.3122)
(0.5955,0.3420)
(0.5956,0.3144)
(0.5958,0.3182)
(0.5959,0.2552)
(0.5961,0.3342)
(0.5962,0.3360)
(0.5964,0.3002)
(0.5965,0.3281)
(0.5967,0.3355)
(0.5968,0.3452)
(0.5969,0.2873)
(0.5971,0.2924)
(0.5972,0.3263)
(0.5974,0.3352)
(0.5975,0.2926)
(0.5977,0.2913)
(0.5978,0.3135)
(0.5979,0.3269)
(0.5981,0.3245)
(0.5982,0.3110)
(0.5984,0.3235)
(0.5985,0.3266)
(0.5986,0.2791)
\PST@Solid(0.5986,0.2791)
(0.5988,0.3128)
(0.5989,0.3308)
(0.5991,0.2931)
(0.5992,0.3150)
(0.5993,0.2895)
(0.5995,0.3119)
(0.5996,0.3350)
(0.5997,0.3334)
(0.5999,0.3405)
(0.6000,0.3200)
(0.6002,0.2900)
(0.6003,0.3322)
(0.6004,0.3286)
(0.6006,0.3167)
(0.6007,0.3150)
(0.6008,0.3128)
(0.6010,0.3345)
(0.6011,0.3288)
(0.6012,0.3235)
(0.6014,0.2982)
(0.6015,0.3384)
(0.6016,0.3229)
(0.6018,0.2570)
(0.6019,0.3365)
(0.6020,0.3089)
(0.6022,0.3359)
(0.6023,0.3182)
(0.6024,0.3317)
(0.6026,0.3325)
(0.6027,0.3169)
(0.6028,0.3148)
(0.6030,0.3262)
(0.6031,0.3222)
(0.6032,0.3086)
(0.6034,0.2969)
(0.6035,0.3240)
(0.6036,0.3372)
(0.6037,0.3453)
(0.6039,0.3155)
(0.6040,0.2906)
(0.6041,0.3266)
(0.6043,0.3134)
(0.6044,0.3452)
(0.6045,0.3111)
(0.6046,0.3249)
(0.6048,0.3264)
(0.6049,0.3184)
(0.6050,0.3366)
(0.6052,0.2808)
(0.6053,0.3192)
(0.6054,0.2976)
(0.6055,0.3348)
(0.6057,0.3145)
(0.6058,0.2689)
(0.6059,0.3404)
(0.6060,0.3363)
(0.6062,0.3281)
(0.6063,0.3293)
(0.6064,0.3368)
(0.6065,0.3424)
(0.6067,0.3028)
(0.6068,0.3192)
(0.6069,0.3505)
(0.6070,0.3452)
(0.6072,0.3436)
(0.6073,0.3426)
(0.6074,0.3309)
(0.6075,0.3284)
(0.6077,0.2820)
(0.6078,0.3454)
(0.6079,0.3260)
(0.6080,0.3421)
(0.6081,0.3264)
(0.6083,0.3299)
(0.6084,0.3572)
(0.6085,0.3273)
(0.6086,0.3047)
(0.6087,0.3454)
(0.6089,0.3404)
(0.6090,0.3301)
(0.6091,0.2841)
(0.6092,0.3427)
(0.6094,0.3368)
(0.6095,0.2512)
(0.6096,0.3279)
(0.6097,0.3410)
(0.6098,0.3427)
(0.6099,0.3278)
(0.6101,0.3410)
(0.6102,0.3539)
(0.6103,0.3428)
(0.6104,0.3148)
(0.6105,0.3343)
(0.6107,0.3017)
(0.6108,0.3484)
(0.6109,0.3468)
(0.6110,0.3441)
(0.6111,0.3480)
(0.6112,0.3363)
(0.6114,0.3555)
\PST@Solid(0.6114,0.3555)
(0.6115,0.3398)
(0.6116,0.3392)
(0.6117,0.3408)
(0.6118,0.3403)
(0.6119,0.3488)
(0.6121,0.3322)
(0.6122,0.3408)
(0.6123,0.3225)
(0.6124,0.3517)
(0.6125,0.3618)
(0.6126,0.3321)
(0.6127,0.3175)
(0.6129,0.3535)
(0.6130,0.3072)
(0.6131,0.3274)
(0.6132,0.3445)
(0.6133,0.3573)
(0.6134,0.3504)
(0.6135,0.3502)
(0.6136,0.3121)
(0.6138,0.3480)
(0.6139,0.3484)
(0.6140,0.3448)
(0.6141,0.3389)
(0.6142,0.3633)
(0.6143,0.3411)
(0.6144,0.3478)
(0.6145,0.3524)
(0.6146,0.3361)
(0.6148,0.3550)
(0.6149,0.3557)
(0.6150,0.3503)
(0.6151,0.3725)
(0.6152,0.3032)
(0.6153,0.3562)
(0.6154,0.3695)
(0.6155,0.3499)
(0.6156,0.3762)
(0.6158,0.3485)
(0.6159,0.3546)
(0.6160,0.3493)
(0.6161,0.3574)
(0.6162,0.3376)
(0.6163,0.3592)
(0.6164,0.3651)
(0.6165,0.3575)
(0.6166,0.3441)
(0.6167,0.3719)
(0.6168,0.3586)
(0.6169,0.3435)
(0.6170,0.3681)
(0.6172,0.3684)
(0.6173,0.3508)
(0.6174,0.3701)
(0.6175,0.3537)
(0.6176,0.3847)
(0.6177,0.3751)
(0.6178,0.3613)
(0.6179,0.3637)
(0.6180,0.3465)
(0.6181,0.3704)
(0.6182,0.3594)
(0.6183,0.3648)
(0.6184,0.3912)
(0.6185,0.3663)
(0.6186,0.3579)
(0.6187,0.3909)
(0.6188,0.3860)
(0.6190,0.3448)
(0.6191,0.3716)
(0.6192,0.3910)
(0.6193,0.3915)
(0.6194,0.3156)
(0.6195,0.3693)
(0.6196,0.3946)
(0.6197,0.3704)
(0.6198,0.3787)
(0.6199,0.3827)
(0.6200,0.3902)
(0.6201,0.3898)
(0.6202,0.3640)
(0.6203,0.3790)
(0.6204,0.4070)
(0.6205,0.4023)
(0.6206,0.3723)
(0.6207,0.4098)
(0.6208,0.4132)
(0.6209,0.4005)
(0.6210,0.3899)
(0.6211,0.4133)
(0.6212,0.4211)
(0.6213,0.4014)
(0.6214,0.4082)
(0.6215,0.4424)
(0.6216,0.4288)
(0.6217,0.3928)
(0.6218,0.4046)
(0.6219,0.4354)
(0.6220,0.4383)
(0.6221,0.4377)
\PST@Solid(0.6221,0.4377)
(0.6222,0.4543)
(0.6223,0.4614)
(0.6224,0.4724)
(0.6225,0.4535)
(0.6226,0.5168)

\rput[r](0.5200,0.4850){$2.5\times10^4x^{-1}$}
\PST@Dashed(0.5360,0.4850)
(0.6150,0.4850)

\PST@Dashed(0.1650,0.5148)
(0.1650,0.5148)
(0.1696,0.5122)
(0.1742,0.5097)
(0.1789,0.5071)
(0.1835,0.5046)
(0.1881,0.5021)
(0.1927,0.4995)
(0.1974,0.4970)
(0.2020,0.4944)
(0.2066,0.4919)
(0.2112,0.4893)
(0.2158,0.4868)
(0.2205,0.4843)
(0.2251,0.4817)
(0.2297,0.4792)
(0.2343,0.4766)
(0.2390,0.4741)
(0.2436,0.4715)
(0.2482,0.4690)
(0.2528,0.4665)
(0.2574,0.4639)
(0.2621,0.4614)
(0.2667,0.4588)
(0.2713,0.4563)
(0.2759,0.4537)
(0.2806,0.4512)
(0.2852,0.4487)
(0.2898,0.4461)
(0.2944,0.4436)
(0.2990,0.4410)
(0.3037,0.4385)
(0.3083,0.4359)
(0.3129,0.4334)
(0.3175,0.4309)
(0.3222,0.4283)
(0.3268,0.4258)
(0.3314,0.4232)
(0.3360,0.4207)
(0.3406,0.4181)
(0.3453,0.4156)
(0.3499,0.4130)
(0.3545,0.4105)
(0.3591,0.4080)
(0.3638,0.4054)
(0.3684,0.4029)
(0.3730,0.4003)
(0.3776,0.3978)
(0.3822,0.3952)
(0.3869,0.3927)
(0.3915,0.3902)
(0.3961,0.3876)
(0.4007,0.3851)
(0.4054,0.3825)
(0.4100,0.3800)
(0.4146,0.3774)
(0.4192,0.3749)
(0.4238,0.3724)
(0.4285,0.3698)
(0.4331,0.3673)
(0.4377,0.3647)
(0.4423,0.3622)
(0.4470,0.3596)
(0.4516,0.3571)
(0.4562,0.3546)
(0.4608,0.3520)
(0.4655,0.3495)
(0.4701,0.3469)
(0.4747,0.3444)
(0.4793,0.3418)
(0.4839,0.3393)
(0.4886,0.3368)
(0.4932,0.3342)
(0.4978,0.3317)
(0.5024,0.3291)
(0.5071,0.3266)
(0.5117,0.3240)
(0.5163,0.3215)
(0.5209,0.3189)
(0.5255,0.3164)
(0.5302,0.3139)
(0.5348,0.3113)
(0.5394,0.3088)
(0.5440,0.3062)
(0.5487,0.3037)
(0.5533,0.3011)
(0.5579,0.2986)
(0.5625,0.2961)
(0.5671,0.2935)
(0.5718,0.2910)
(0.5764,0.2884)
(0.5810,0.2859)
(0.5856,0.2833)
(0.5903,0.2808)
(0.5949,0.2783)
(0.5995,0.2757)
(0.6041,0.2732)
(0.6087,0.2706)
(0.6134,0.2681)
(0.6180,0.2655)
(0.6226,0.2630)

\catcode`@=12
\fi
\endpspicture


==> ecohisto.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(0.700000,0.700000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.1260)
(0.1640,0.1260)

\PST@Border(0.6470,0.1260)
(0.6320,0.1260)

\rput[r](0.1330,0.1260){ 1}
\PST@Border(0.1490,0.1668)
(0.1565,0.1668)

\PST@Border(0.6470,0.1668)
(0.6395,0.1668)

\PST@Border(0.1490,0.1906)
(0.1565,0.1906)

\PST@Border(0.6470,0.1906)
(0.6395,0.1906)

\PST@Border(0.1490,0.2076)
(0.1565,0.2076)

\PST@Border(0.6470,0.2076)
(0.6395,0.2076)

\PST@Border(0.1490,0.2207)
(0.1565,0.2207)

\PST@Border(0.6470,0.2207)
(0.6395,0.2207)

\PST@Border(0.1490,0.2314)
(0.1565,0.2314)

\PST@Border(0.6470,0.2314)
(0.6395,0.2314)

\PST@Border(0.1490,0.2405)
(0.1565,0.2405)

\PST@Border(0.6470,0.2405)
(0.6395,0.2405)

\PST@Border(0.1490,0.2484)
(0.1565,0.2484)

\PST@Border(0.6470,0.2484)
(0.6395,0.2484)

\PST@Border(0.1490,0.2553)
(0.1565,0.2553)

\PST@Border(0.6470,0.2553)
(0.6395,0.2553)

\PST@Border(0.1490,0.2615)
(0.1640,0.2615)

\PST@Border(0.6470,0.2615)
(0.6320,0.2615)

\rput[r](0.1330,0.2615){ 10}
\PST@Border(0.1490,0.3023)
(0.1565,0.3023)

\PST@Border(0.6470,0.3023)
(0.6395,0.3023)

\PST@Border(0.1490,0.3261)
(0.1565,0.3261)

\PST@Border(0.6470,0.3261)
(0.6395,0.3261)

\PST@Border(0.1490,0.3431)
(0.1565,0.3431)

\PST@Border(0.6470,0.3431)
(0.6395,0.3431)

\PST@Border(0.1490,0.3562)
(0.1565,0.3562)

\PST@Border(0.6470,0.3562)
(0.6395,0.3562)

\PST@Border(0.1490,0.3669)
(0.1565,0.3669)

\PST@Border(0.6470,0.3669)
(0.6395,0.3669)

\PST@Border(0.1490,0.3760)
(0.1565,0.3760)

\PST@Border(0.6470,0.3760)
(0.6395,0.3760)

\PST@Border(0.1490,0.3839)
(0.1565,0.3839)

\PST@Border(0.6470,0.3839)
(0.6395,0.3839)

\PST@Border(0.1490,0.3908)
(0.1565,0.3908)

\PST@Border(0.6470,0.3908)
(0.6395,0.3908)

\PST@Border(0.1490,0.3970)
(0.1640,0.3970)

\PST@Border(0.6470,0.3970)
(0.6320,0.3970)

\rput[r](0.1330,0.3970){ 100}
\PST@Border(0.1490,0.4378)
(0.1565,0.4378)

\PST@Border(0.6470,0.4378)
(0.6395,0.4378)

\PST@Border(0.1490,0.4616)
(0.1565,0.4616)

\PST@Border(0.6470,0.4616)
(0.6395,0.4616)

\PST@Border(0.1490,0.4786)
(0.1565,0.4786)

\PST@Border(0.6470,0.4786)
(0.6395,0.4786)

\PST@Border(0.1490,0.4917)
(0.1565,0.4917)

\PST@Border(0.6470,0.4917)
(0.6395,0.4917)

\PST@Border(0.1490,0.5024)
(0.1565,0.5024)

\PST@Border(0.6470,0.5024)
(0.6395,0.5024)

\PST@Border(0.1490,0.5115)
(0.1565,0.5115)

\PST@Border(0.6470,0.5115)
(0.6395,0.5115)

\PST@Border(0.1490,0.5194)
(0.1565,0.5194)

\PST@Border(0.6470,0.5194)
(0.6395,0.5194)

\PST@Border(0.1490,0.5263)
(0.1565,0.5263)

\PST@Border(0.6470,0.5263)
(0.6395,0.5263)

\PST@Border(0.1490,0.5325)
(0.1640,0.5325)

\PST@Border(0.6470,0.5325)
(0.6320,0.5325)

\rput[r](0.1330,0.5325){ 1000}
\PST@Border(0.1490,0.5733)
(0.1565,0.5733)

\PST@Border(0.6470,0.5733)
(0.6395,0.5733)

\PST@Border(0.1490,0.5971)
(0.1565,0.5971)

\PST@Border(0.6470,0.5971)
(0.6395,0.5971)

\PST@Border(0.1490,0.6141)
(0.1565,0.6141)

\PST@Border(0.6470,0.6141)
(0.6395,0.6141)

\PST@Border(0.1490,0.6272)
(0.1565,0.6272)

\PST@Border(0.6470,0.6272)
(0.6395,0.6272)

\PST@Border(0.1490,0.6379)
(0.1565,0.6379)

\PST@Border(0.6470,0.6379)
(0.6395,0.6379)

\PST@Border(0.1490,0.6470)
(0.1565,0.6470)

\PST@Border(0.6470,0.6470)
(0.6395,0.6470)

\PST@Border(0.1490,0.6549)
(0.1565,0.6549)

\PST@Border(0.6470,0.6549)
(0.6395,0.6549)

\PST@Border(0.1490,0.6618)
(0.1565,0.6618)

\PST@Border(0.6470,0.6618)
(0.6395,0.6618)

\PST@Border(0.1490,0.6680)
(0.1640,0.6680)

\PST@Border(0.6470,0.6680)
(0.6320,0.6680)

\rput[r](0.1330,0.6680){ 10000}
\PST@Border(0.1490,0.1260)
(0.1490,0.1460)

\PST@Border(0.1490,0.6680)
(0.1490,0.6480)

\rput(0.1490,0.0840){ 1000}
\PST@Border(0.1704,0.1260)
(0.1704,0.1360)

\PST@Border(0.1704,0.6680)
(0.1704,0.6580)

\PST@Border(0.1987,0.1260)
(0.1987,0.1360)

\PST@Border(0.1987,0.6680)
(0.1987,0.6580)

\PST@Border(0.2132,0.1260)
(0.2132,0.1360)

\PST@Border(0.2132,0.6680)
(0.2132,0.6580)

\PST@Border(0.2201,0.1260)
(0.2201,0.1460)

\PST@Border(0.2201,0.6680)
(0.2201,0.6480)

\rput(0.2201,0.0840){ 10000}
\PST@Border(0.2416,0.1260)
(0.2416,0.1360)

\PST@Border(0.2416,0.6680)
(0.2416,0.6580)

\PST@Border(0.2699,0.1260)
(0.2699,0.1360)

\PST@Border(0.2699,0.6680)
(0.2699,0.6580)

\PST@Border(0.2844,0.1260)
(0.2844,0.1360)

\PST@Border(0.2844,0.6680)
(0.2844,0.6580)

\PST@Border(0.2913,0.1260)
(0.2913,0.1460)

\PST@Border(0.2913,0.6680)
(0.2913,0.6480)

\rput(0.2913,0.0840){ 100000}
\PST@Border(0.3127,0.1260)
(0.3127,0.1360)

\PST@Border(0.3127,0.6680)
(0.3127,0.6580)

\PST@Border(0.3410,0.1260)
(0.3410,0.1360)

\PST@Border(0.3410,0.6680)
(0.3410,0.6580)

\PST@Border(0.3555,0.1260)
(0.3555,0.1360)

\PST@Border(0.3555,0.6680)
(0.3555,0.6580)

\PST@Border(0.3624,0.1260)
(0.3624,0.1460)

\PST@Border(0.3624,0.6680)
(0.3624,0.6480)

\rput(0.3624,0.0840){$10^{6}$}
\PST@Border(0.3838,0.1260)
(0.3838,0.1360)

\PST@Border(0.3838,0.6680)
(0.3838,0.6580)

\PST@Border(0.4122,0.1260)
(0.4122,0.1360)

\PST@Border(0.4122,0.6680)
(0.4122,0.6580)

\PST@Border(0.4267,0.1260)
(0.4267,0.1360)

\PST@Border(0.4267,0.6680)
(0.4267,0.6580)

\PST@Border(0.4336,0.1260)
(0.4336,0.1460)

\PST@Border(0.4336,0.6680)
(0.4336,0.6480)

\rput(0.4336,0.0840){$10^{7}$}
\PST@Border(0.4550,0.1260)
(0.4550,0.1360)

\PST@Border(0.4550,0.6680)
(0.4550,0.6580)

\PST@Border(0.4833,0.1260)
(0.4833,0.1360)

\PST@Border(0.4833,0.6680)
(0.4833,0.6580)

\PST@Border(0.4978,0.1260)
(0.4978,0.1360)

\PST@Border(0.4978,0.6680)
(0.4978,0.6580)

\PST@Border(0.5047,0.1260)
(0.5047,0.1460)

\PST@Border(0.5047,0.6680)
(0.5047,0.6480)

\rput(0.5047,0.0840){$10^{8}$}
\PST@Border(0.5261,0.1260)
(0.5261,0.1360)

\PST@Border(0.5261,0.6680)
(0.5261,0.6580)

\PST@Border(0.5544,0.1260)
(0.5544,0.1360)

\PST@Border(0.5544,0.6680)
(0.5544,0.6580)

\PST@Border(0.5690,0.1260)
(0.5690,0.1360)

\PST@Border(0.5690,0.6680)
(0.5690,0.6580)

\PST@Border(0.5759,0.1260)
(0.5759,0.1460)

\PST@Border(0.5759,0.6680)
(0.5759,0.6480)

\rput(0.5759,0.0840){$10^{9}$}
\PST@Border(0.5973,0.1260)
(0.5973,0.1360)

\PST@Border(0.5973,0.6680)
(0.5973,0.6580)

\PST@Border(0.6256,0.1260)
(0.6256,0.1360)

\PST@Border(0.6256,0.6680)
(0.6256,0.6580)

\PST@Border(0.6401,0.1260)
(0.6401,0.1360)

\PST@Border(0.6401,0.6680)
(0.6401,0.6580)

\PST@Border(0.6470,0.1260)
(0.6470,0.1460)

\PST@Border(0.6470,0.6680)
(0.6470,0.6480)

\rput(0.6470,0.0840){$10^{10}$}
\PST@Border(0.1490,0.1260)
(0.6470,0.1260)
(0.6470,0.6680)
(0.1490,0.6680)
(0.1490,0.1260)

\rput(0.3980,0.0210){$\tau$}
\rput[r](0.6310,0.6270){$\mu=10^{-3}$}
\PST@Diamond(0.1515,0.5827)
\PST@Diamond(0.1552,0.5441)
\PST@Diamond(0.1589,0.5809)
\PST@Diamond(0.1625,0.5748)
\PST@Diamond(0.1662,0.5804)
\PST@Diamond(0.1699,0.6134)
\PST@Diamond(0.1736,0.5844)
\PST@Diamond(0.1773,0.6166)
\PST@Diamond(0.1809,0.6043)
\PST@Diamond(0.1846,0.6223)
\PST@Diamond(0.1883,0.6277)
\PST@Diamond(0.1920,0.6319)
\PST@Diamond(0.1957,0.6329)
\PST@Diamond(0.1994,0.6312)
\PST@Diamond(0.2030,0.6357)
\PST@Diamond(0.2067,0.6360)
\PST@Diamond(0.2104,0.6409)
\PST@Diamond(0.2141,0.6320)
\PST@Diamond(0.2178,0.6318)
\PST@Diamond(0.2214,0.6265)
\PST@Diamond(0.2251,0.6284)
\PST@Diamond(0.2288,0.6246)
\PST@Diamond(0.2325,0.6182)
\PST@Diamond(0.2362,0.6137)
\PST@Diamond(0.2399,0.6123)
\PST@Diamond(0.2435,0.6042)
\PST@Diamond(0.2472,0.6021)
\PST@Diamond(0.2509,0.6000)
\PST@Diamond(0.2546,0.5957)
\PST@Diamond(0.2583,0.5899)
\PST@Diamond(0.2619,0.5839)
\PST@Diamond(0.2656,0.5786)
\PST@Diamond(0.2693,0.5695)
\PST@Diamond(0.2730,0.5634)
\PST@Diamond(0.2767,0.5642)
\PST@Diamond(0.2804,0.5499)
\PST@Diamond(0.2840,0.5422)
\PST@Diamond(0.2877,0.5280)
\PST@Diamond(0.2914,0.5269)
\PST@Diamond(0.2951,0.5138)
\PST@Diamond(0.2988,0.5168)
\PST@Diamond(0.3024,0.5095)
\PST@Diamond(0.3061,0.4940)
\PST@Diamond(0.3098,0.4905)
\PST@Diamond(0.3135,0.4855)
\PST@Diamond(0.3172,0.4748)
\PST@Diamond(0.3209,0.4681)
\PST@Diamond(0.3245,0.4420)
\PST@Diamond(0.3282,0.4554)
\PST@Diamond(0.3319,0.4348)
\PST@Diamond(0.3356,0.4247)
\PST@Diamond(0.3393,0.4348)
\PST@Diamond(0.3429,0.4363)
\PST@Diamond(0.3466,0.4168)
\PST@Diamond(0.3503,0.3970)
\PST@Diamond(0.3540,0.4052)
\PST@Diamond(0.3577,0.3999)
\PST@Diamond(0.3614,0.3908)
\PST@Diamond(0.3650,0.3562)
\PST@Diamond(0.3687,0.3908)
\PST@Diamond(0.3724,0.3801)
\PST@Diamond(0.3761,0.3716)
\PST@Diamond(0.3798,0.3261)
\PST@Diamond(0.3834,0.3352)
\PST@Diamond(0.3871,0.3618)
\PST@Diamond(0.3908,0.3023)
\PST@Diamond(0.3945,0.3352)
\PST@Diamond(0.3982,0.2615)
\PST@Diamond(0.4018,0.3154)
\PST@Diamond(0.4055,0.2207)
\PST@Diamond(0.4092,0.3431)
\PST@Diamond(0.4129,0.3023)
\PST@Diamond(0.4166,0.2207)
\PST@Diamond(0.4203,0.2207)
\PST@Diamond(0.4239,0.2854)
\PST@Diamond(0.4276,0.2207)
\PST@Diamond(0.4313,0.2207)
\PST@Diamond(0.4387,0.2207)
\PST@Diamond(0.5595,0.6270)
\rput[r](0.6310,0.5850){$\mu=10^{-4}$}
\PST@Plus(0.1510,0.4654)
\PST@Plus(0.1559,0.4619)
\PST@Plus(0.1608,0.4726)
\PST@Plus(0.1656,0.4703)
\PST@Plus(0.1705,0.4784)
\PST@Plus(0.1754,0.4861)
\PST@Plus(0.1803,0.5031)
\PST@Plus(0.1851,0.4957)
\PST@Plus(0.1900,0.5192)
\PST@Plus(0.1949,0.5159)
\PST@Plus(0.1998,0.5354)
\PST@Plus(0.2047,0.5397)
\PST@Plus(0.2095,0.5564)
\PST@Plus(0.2144,0.5596)
\PST@Plus(0.2193,0.5668)
\PST@Plus(0.2242,0.5799)
\PST@Plus(0.2290,0.5863)
\PST@Plus(0.2339,0.5913)
\PST@Plus(0.2388,0.6026)
\PST@Plus(0.2437,0.6061)
\PST@Plus(0.2485,0.6156)
\PST@Plus(0.2534,0.6198)
\PST@Plus(0.2583,0.6252)
\PST@Plus(0.2632,0.6288)
\PST@Plus(0.2681,0.6330)
\PST@Plus(0.2729,0.6346)
\PST@Plus(0.2778,0.6342)
\PST@Plus(0.2827,0.6324)
\PST@Plus(0.2876,0.6280)
\PST@Plus(0.2924,0.6223)
\PST@Plus(0.2973,0.6138)
\PST@Plus(0.3022,0.6071)
\PST@Plus(0.3071,0.5979)
\PST@Plus(0.3119,0.5853)
\PST@Plus(0.3168,0.5729)
\PST@Plus(0.3217,0.5600)
\PST@Plus(0.3266,0.5441)
\PST@Plus(0.3315,0.5299)
\PST@Plus(0.3363,0.5116)
\PST@Plus(0.3412,0.4852)
\PST@Plus(0.3461,0.4689)
\PST@Plus(0.3510,0.4389)
\PST@Plus(0.3558,0.4139)
\PST@Plus(0.3607,0.3723)
\PST@Plus(0.3656,0.3552)
\PST@Plus(0.3705,0.3258)
\PST@Plus(0.3753,0.3423)
\PST@Plus(0.3802,0.3101)
\PST@Plus(0.3851,0.3377)
\PST@Plus(0.3900,0.2955)
\PST@Plus(0.3949,0.3134)
\PST@Plus(0.3997,0.3335)
\PST@Plus(0.4046,0.3181)
\PST@Plus(0.4095,0.3174)
\PST@Plus(0.4144,0.3101)
\PST@Plus(0.4192,0.3056)
\PST@Plus(0.4241,0.3261)
\PST@Plus(0.4290,0.2944)
\PST@Plus(0.4339,0.2827)
\PST@Plus(0.4387,0.3008)
\PST@Plus(0.4436,0.2714)
\PST@Plus(0.4485,0.2542)
\PST@Plus(0.4534,0.2706)
\PST@Plus(0.4582,0.2585)
\PST@Plus(0.4631,0.2281)
\PST@Plus(0.4680,0.2496)
\PST@Plus(0.4729,0.2738)
\PST@Plus(0.4778,0.1561)
\PST@Plus(0.4826,0.2625)
\PST@Plus(0.4875,0.2595)
\PST@Plus(0.4924,0.2187)
\PST@Plus(0.4973,0.2697)
\PST@Plus(0.5021,0.1837)
\PST@Plus(0.5070,0.1997)
\PST@Plus(0.5119,0.1351)
\PST@Plus(0.5216,0.1668)
\PST@Plus(0.5265,0.1938)
\PST@Plus(0.5314,0.2123)
\PST@Plus(0.5412,0.1715)
\PST@Plus(0.5558,0.1499)
\PST@Plus(0.5595,0.5850)
\rput[r](0.6310,0.5430){$\mu=10^{-5}$}
\PST@Square(0.1527,0.3847)
\PST@Square(0.1565,0.4180)
\PST@Square(0.1602,0.4067)
\PST@Square(0.1640,0.4032)
\PST@Square(0.1677,0.3911)
\PST@Square(0.1715,0.4154)
\PST@Square(0.1752,0.3991)
\PST@Square(0.1789,0.3939)
\PST@Square(0.1827,0.4121)
\PST@Square(0.1864,0.4047)
\PST@Square(0.1902,0.4175)
\PST@Square(0.1939,0.4223)
\PST@Square(0.1977,0.4171)
\PST@Square(0.2014,0.4313)
\PST@Square(0.2052,0.4351)
\PST@Square(0.2089,0.4405)
\PST@Square(0.2126,0.4561)
\PST@Square(0.2164,0.4567)
\PST@Square(0.2201,0.4674)
\PST@Square(0.2239,0.4779)
\PST@Square(0.2276,0.4788)
\PST@Square(0.2314,0.4871)
\PST@Square(0.2351,0.5030)
\PST@Square(0.2388,0.5035)
\PST@Square(0.2426,0.5091)
\PST@Square(0.2463,0.5147)
\PST@Square(0.2501,0.5212)
\PST@Square(0.2538,0.5284)
\PST@Square(0.2576,0.5379)
\PST@Square(0.2613,0.5422)
\PST@Square(0.2651,0.5501)
\PST@Square(0.2688,0.5590)
\PST@Square(0.2725,0.5648)
\PST@Square(0.2763,0.5688)
\PST@Square(0.2800,0.5744)
\PST@Square(0.2838,0.5836)
\PST@Square(0.2875,0.5875)
\PST@Square(0.2913,0.5944)
\PST@Square(0.2950,0.5997)
\PST@Square(0.2988,0.6057)
\PST@Square(0.3025,0.6128)
\PST@Square(0.3062,0.6158)
\PST@Square(0.3100,0.6209)
\PST@Square(0.3137,0.6260)
\PST@Square(0.3175,0.6293)
\PST@Square(0.3212,0.6327)
\PST@Square(0.3250,0.6365)
\PST@Square(0.3287,0.6374)
\PST@Square(0.3324,0.6406)
\PST@Square(0.3362,0.6395)
\PST@Square(0.3399,0.6405)
\PST@Square(0.3437,0.6413)
\PST@Square(0.3474,0.6394)
\PST@Square(0.3512,0.6386)
\PST@Square(0.3549,0.6355)
\PST@Square(0.3587,0.6334)
\PST@Square(0.3624,0.6270)
\PST@Square(0.3661,0.6227)
\PST@Square(0.3699,0.6167)
\PST@Square(0.3736,0.6082)
\PST@Square(0.3774,0.6049)
\PST@Square(0.3811,0.5962)
\PST@Square(0.3849,0.5869)
\PST@Square(0.3886,0.5746)
\PST@Square(0.3924,0.5635)
\PST@Square(0.3961,0.5497)
\PST@Square(0.3998,0.5341)
\PST@Square(0.4036,0.5192)
\PST@Square(0.4073,0.4922)
\PST@Square(0.4111,0.4754)
\PST@Square(0.4148,0.4423)
\PST@Square(0.4186,0.4158)
\PST@Square(0.4223,0.3833)
\PST@Square(0.4260,0.3538)
\PST@Square(0.4298,0.3120)
\PST@Square(0.4335,0.2454)
\PST@Square(0.4373,0.2183)
\PST@Square(0.4410,0.1367)
\PST@Square(0.5595,0.5430)
\rput[r](0.6310,0.5010){$\mu=10^{-6}$}
\PST@Cross(0.1528,0.2314)
\PST@Cross(0.1569,0.2615)
\PST@Cross(0.1610,0.3335)
\PST@Cross(0.1651,0.3299)
\PST@Cross(0.1733,0.2076)
\PST@Cross(0.1774,0.2076)
\PST@Cross(0.1815,0.2615)
\PST@Cross(0.1856,0.2722)
\PST@Cross(0.1897,0.2615)
\PST@Cross(0.1937,0.3023)
\PST@Cross(0.1978,0.3023)
\PST@Cross(0.2019,0.2615)
\PST@Cross(0.2060,0.2813)
\PST@Cross(0.2101,0.2615)
\PST@Cross(0.2142,0.3513)
\PST@Cross(0.2183,0.3079)
\PST@Cross(0.2224,0.2615)
\PST@Cross(0.2265,0.2076)
\PST@Cross(0.2306,0.3261)
\PST@Cross(0.2347,0.3629)
\PST@Cross(0.2388,0.3369)
\PST@Cross(0.2429,0.3607)
\PST@Cross(0.2470,0.3867)
\PST@Cross(0.2511,0.4026)
\PST@Cross(0.2552,0.3760)
\PST@Cross(0.2593,0.3824)
\PST@Cross(0.2634,0.3970)
\PST@Cross(0.2675,0.4216)
\PST@Cross(0.2716,0.4037)
\PST@Cross(0.2757,0.4282)
\PST@Cross(0.2798,0.4434)
\PST@Cross(0.2839,0.4721)
\PST@Cross(0.2880,0.4746)
\PST@Cross(0.2921,0.4673)
\PST@Cross(0.2962,0.4933)
\PST@Cross(0.3003,0.4919)
\PST@Cross(0.3044,0.5046)
\PST@Cross(0.3085,0.5091)
\PST@Cross(0.3126,0.5159)
\PST@Cross(0.3167,0.5348)
\PST@Cross(0.3208,0.5263)
\PST@Cross(0.3249,0.5451)
\PST@Cross(0.3290,0.5372)
\PST@Cross(0.3331,0.5471)
\PST@Cross(0.3372,0.5494)
\PST@Cross(0.3413,0.5540)
\PST@Cross(0.3454,0.5578)
\PST@Cross(0.3495,0.5610)
\PST@Cross(0.3535,0.5623)
\PST@Cross(0.3576,0.5656)
\PST@Cross(0.3617,0.5772)
\PST@Cross(0.3658,0.5790)
\PST@Cross(0.3699,0.5860)
\PST@Cross(0.3740,0.5878)
\PST@Cross(0.3781,0.5869)
\PST@Cross(0.3822,0.5878)
\PST@Cross(0.3863,0.5966)
\PST@Cross(0.3904,0.6006)
\PST@Cross(0.3945,0.6065)
\PST@Cross(0.3986,0.6067)
\PST@Cross(0.4027,0.6102)
\PST@Cross(0.4068,0.6123)
\PST@Cross(0.4109,0.6184)
\PST@Cross(0.4150,0.6184)
\PST@Cross(0.4191,0.6198)
\PST@Cross(0.4232,0.6222)
\PST@Cross(0.4273,0.6226)
\PST@Cross(0.4314,0.6227)
\PST@Cross(0.4355,0.6113)
\PST@Cross(0.4396,0.6170)
\PST@Cross(0.4437,0.6120)
\PST@Cross(0.4478,0.6077)
\PST@Cross(0.4519,0.5997)
\PST@Cross(0.4560,0.5953)
\PST@Cross(0.4601,0.5819)
\PST@Cross(0.4642,0.5736)
\PST@Cross(0.4683,0.5624)
\PST@Cross(0.4724,0.5511)
\PST@Cross(0.4765,0.5271)
\PST@Cross(0.4806,0.4886)
\PST@Cross(0.4847,0.4786)
\PST@Cross(0.4888,0.4541)
\PST@Cross(0.4929,0.4193)
\PST@Cross(0.4970,0.3585)
\PST@Cross(0.5011,0.3369)
\PST@Cross(0.5052,0.2892)
\PST@Cross(0.5093,0.2615)
\PST@Cross(0.5133,0.2076)
\PST@Cross(0.5595,0.5010)
\catcode`@=12
\fi
\endpspicture


==> webdivFFT.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(0.700000,0.600000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.1260)
(0.1640,0.1260)

\PST@Border(0.6470,0.1260)
(0.6320,0.1260)

\rput[r](0.1330,0.1260){ 0.1}
\PST@Border(0.1490,0.1526)
(0.1565,0.1526)

\PST@Border(0.6470,0.1526)
(0.6395,0.1526)

\PST@Border(0.1490,0.1878)
(0.1565,0.1878)

\PST@Border(0.6470,0.1878)
(0.6395,0.1878)

\PST@Border(0.1490,0.2058)
(0.1565,0.2058)

\PST@Border(0.6470,0.2058)
(0.6395,0.2058)

\PST@Border(0.1490,0.2144)
(0.1640,0.2144)

\PST@Border(0.6470,0.2144)
(0.6320,0.2144)

\rput[r](0.1330,0.2144){ 1}
\PST@Border(0.1490,0.2410)
(0.1565,0.2410)

\PST@Border(0.6470,0.2410)
(0.6395,0.2410)

\PST@Border(0.1490,0.2762)
(0.1565,0.2762)

\PST@Border(0.6470,0.2762)
(0.6395,0.2762)

\PST@Border(0.1490,0.2942)
(0.1565,0.2942)

\PST@Border(0.6470,0.2942)
(0.6395,0.2942)

\PST@Border(0.1490,0.3028)
(0.1640,0.3028)

\PST@Border(0.6470,0.3028)
(0.6320,0.3028)

\rput[r](0.1330,0.3028){ 10}
\PST@Border(0.1490,0.3294)
(0.1565,0.3294)

\PST@Border(0.6470,0.3294)
(0.6395,0.3294)

\PST@Border(0.1490,0.3646)
(0.1565,0.3646)

\PST@Border(0.6470,0.3646)
(0.6395,0.3646)

\PST@Border(0.1490,0.3826)
(0.1565,0.3826)

\PST@Border(0.6470,0.3826)
(0.6395,0.3826)

\PST@Border(0.1490,0.3912)
(0.1640,0.3912)

\PST@Border(0.6470,0.3912)
(0.6320,0.3912)

\rput[r](0.1330,0.3912){ 100}
\PST@Border(0.1490,0.4178)
(0.1565,0.4178)

\PST@Border(0.6470,0.4178)
(0.6395,0.4178)

\PST@Border(0.1490,0.4530)
(0.1565,0.4530)

\PST@Border(0.6470,0.4530)
(0.6395,0.4530)

\PST@Border(0.1490,0.4710)
(0.1565,0.4710)

\PST@Border(0.6470,0.4710)
(0.6395,0.4710)

\PST@Border(0.1490,0.4796)
(0.1640,0.4796)

\PST@Border(0.6470,0.4796)
(0.6320,0.4796)

\rput[r](0.1330,0.4796){ 1000}
\PST@Border(0.1490,0.5062)
(0.1565,0.5062)

\PST@Border(0.6470,0.5062)
(0.6395,0.5062)

\PST@Border(0.1490,0.5414)
(0.1565,0.5414)

\PST@Border(0.6470,0.5414)
(0.6395,0.5414)

\PST@Border(0.1490,0.5594)
(0.1565,0.5594)

\PST@Border(0.6470,0.5594)
(0.6395,0.5594)

\PST@Border(0.1490,0.5680)
(0.1640,0.5680)

\PST@Border(0.6470,0.5680)
(0.6320,0.5680)

\rput[r](0.1330,0.5680){ 10000}
\PST@Border(0.1490,0.1260)
(0.1490,0.1460)

\PST@Border(0.1490,0.5680)
(0.1490,0.5480)

\rput(0.1490,0.0840){ 1}
\PST@Border(0.1990,0.1260)
(0.1990,0.1360)

\PST@Border(0.1990,0.5680)
(0.1990,0.5580)

\PST@Border(0.2282,0.1260)
(0.2282,0.1360)

\PST@Border(0.2282,0.5680)
(0.2282,0.5580)

\PST@Border(0.2489,0.1260)
(0.2489,0.1360)

\PST@Border(0.2489,0.5680)
(0.2489,0.5580)

\PST@Border(0.2650,0.1260)
(0.2650,0.1360)

\PST@Border(0.2650,0.5680)
(0.2650,0.5580)

\PST@Border(0.2782,0.1260)
(0.2782,0.1360)

\PST@Border(0.2782,0.5680)
(0.2782,0.5580)

\PST@Border(0.2893,0.1260)
(0.2893,0.1360)

\PST@Border(0.2893,0.5680)
(0.2893,0.5580)

\PST@Border(0.2989,0.1260)
(0.2989,0.1360)

\PST@Border(0.2989,0.5680)
(0.2989,0.5580)

\PST@Border(0.3074,0.1260)
(0.3074,0.1360)

\PST@Border(0.3074,0.5680)
(0.3074,0.5580)

\PST@Border(0.3150,0.1260)
(0.3150,0.1460)

\PST@Border(0.3150,0.5680)
(0.3150,0.5480)

\rput(0.3150,0.0840){ 10}
\PST@Border(0.3650,0.1260)
(0.3650,0.1360)

\PST@Border(0.3650,0.5680)
(0.3650,0.5580)

\PST@Border(0.3942,0.1260)
(0.3942,0.1360)

\PST@Border(0.3942,0.5680)
(0.3942,0.5580)

\PST@Border(0.4149,0.1260)
(0.4149,0.1360)

\PST@Border(0.4149,0.5680)
(0.4149,0.5580)

\PST@Border(0.4310,0.1260)
(0.4310,0.1360)

\PST@Border(0.4310,0.5680)
(0.4310,0.5580)

\PST@Border(0.4442,0.1260)
(0.4442,0.1360)

\PST@Border(0.4442,0.5680)
(0.4442,0.5580)

\PST@Border(0.4553,0.1260)
(0.4553,0.1360)

\PST@Border(0.4553,0.5680)
(0.4553,0.5580)

\PST@Border(0.4649,0.1260)
(0.4649,0.1360)

\PST@Border(0.4649,0.5680)
(0.4649,0.5580)

\PST@Border(0.4734,0.1260)
(0.4734,0.1360)

\PST@Border(0.4734,0.5680)
(0.4734,0.5580)

\PST@Border(0.4810,0.1260)
(0.4810,0.1460)

\PST@Border(0.4810,0.5680)
(0.4810,0.5480)

\rput(0.4810,0.0840){ 100}
\PST@Border(0.5310,0.1260)
(0.5310,0.1360)

\PST@Border(0.5310,0.5680)
(0.5310,0.5580)

\PST@Border(0.5602,0.1260)
(0.5602,0.1360)

\PST@Border(0.5602,0.5680)
(0.5602,0.5580)

\PST@Border(0.5809,0.1260)
(0.5809,0.1360)

\PST@Border(0.5809,0.5680)
(0.5809,0.5580)

\PST@Border(0.5970,0.1260)
(0.5970,0.1360)

\PST@Border(0.5970,0.5680)
(0.5970,0.5580)

\PST@Border(0.6102,0.1260)
(0.6102,0.1360)

\PST@Border(0.6102,0.5680)
(0.6102,0.5580)

\PST@Border(0.6213,0.1260)
(0.6213,0.1360)

\PST@Border(0.6213,0.5680)
(0.6213,0.5580)

\PST@Border(0.6309,0.1260)
(0.6309,0.1360)

\PST@Border(0.6309,0.5680)
(0.6309,0.5580)

\PST@Border(0.6394,0.1260)
(0.6394,0.1360)

\PST@Border(0.6394,0.5680)
(0.6394,0.5580)

\PST@Border(0.6470,0.1260)
(0.6470,0.1460)

\PST@Border(0.6470,0.5680)
(0.6470,0.5480)

\rput(0.6470,0.0840){ 1000}
\PST@Border(0.1490,0.1260)
(0.6470,0.1260)
(0.6470,0.5680)
(0.1490,0.5680)
(0.1490,0.1260)

\rput(0.3980,0.0210){$k$}
\rput[r](0.5200,0.5270){$|\tilde{D}(k)|$}
\PST@Solid(0.5360,0.5270)
(0.6150,0.5270)

\PST@Solid(0.1490,0.5253)
(0.1490,0.5253)
(0.1990,0.5132)
(0.2282,0.4541)
(0.2489,0.4807)
(0.2650,0.4774)
(0.2782,0.4415)
(0.2893,0.4538)
(0.2989,0.4476)
(0.3074,0.4432)
(0.3150,0.4697)
(0.3219,0.3966)
(0.3281,0.4448)
(0.3339,0.4249)
(0.3393,0.4295)
(0.3442,0.4355)
(0.3489,0.4459)
(0.3533,0.3162)
(0.3574,0.4323)
(0.3613,0.4417)
(0.3650,0.4106)
(0.3685,0.4046)
(0.3718,0.4063)
(0.3750,0.4059)
(0.3781,0.3929)
(0.3811,0.4254)
(0.3839,0.4134)
(0.3866,0.3893)
(0.3892,0.3231)
(0.3918,0.3775)
(0.3942,0.4074)
(0.3966,0.3973)
(0.3989,0.4092)
(0.4011,0.3810)
(0.4032,0.3727)
(0.4053,0.3771)
(0.4073,0.4062)
(0.4093,0.4029)
(0.4112,0.4175)
(0.4131,0.4061)
(0.4149,0.3461)
(0.4167,0.3887)
(0.4185,0.3848)
(0.4202,0.4096)
(0.4218,0.4192)
(0.4234,0.3654)
(0.4250,0.3798)
(0.4266,0.3659)
(0.4281,0.3673)
(0.4296,0.4008)
(0.4310,0.3702)
(0.4325,0.3646)
(0.4339,0.3559)
(0.4352,0.3635)
(0.4366,0.4026)
(0.4379,0.3512)
(0.4392,0.3547)
(0.4405,0.3591)
(0.4417,0.3804)
(0.4430,0.3898)
(0.4442,0.3819)
(0.4454,0.3722)
(0.4465,0.3914)
(0.4477,0.3295)
(0.4488,0.3465)
(0.4499,0.3193)
(0.4510,0.3544)
(0.4521,0.3257)
(0.4532,0.3724)
(0.4542,0.3716)
(0.4553,0.3494)
(0.4563,0.3843)
(0.4573,0.3660)
(0.4583,0.3612)
(0.4593,0.3748)
(0.4603,0.2848)
(0.4612,0.3587)
(0.4622,0.3712)
(0.4631,0.3578)
(0.4640,0.3529)
(0.4649,0.3428)
(0.4658,0.2998)
(0.4667,0.3767)
(0.4676,0.3510)
(0.4684,0.3680)
(0.4693,0.3675)
(0.4701,0.3807)
(0.4710,0.3701)
(0.4718,0.3482)
(0.4726,0.3380)
(0.4734,0.3844)
(0.4742,0.3543)
(0.4750,0.3781)
(0.4758,0.3587)
(0.4765,0.2832)
(0.4773,0.3517)
(0.4781,0.3616)
(0.4788,0.3089)
(0.4795,0.3066)
(0.4803,0.3222)
(0.4810,0.3574)
\PST@Solid(0.4810,0.3574)
(0.4817,0.3461)
(0.4824,0.3429)
(0.4831,0.3423)
(0.4838,0.3571)
(0.4845,0.3534)
(0.4852,0.3100)
(0.4859,0.3521)
(0.4865,0.3542)
(0.4872,0.2810)
(0.4879,0.3502)
(0.4885,0.3600)
(0.4892,0.3357)
(0.4898,0.3523)
(0.4904,0.3403)
(0.4911,0.3445)
(0.4917,0.3707)
(0.4923,0.3434)
(0.4929,0.3195)
(0.4935,0.3335)
(0.4941,0.3574)
(0.4947,0.3413)
(0.4953,0.3553)
(0.4959,0.2894)
(0.4965,0.3502)
(0.4971,0.3611)
(0.4977,0.3434)
(0.4982,0.3524)
(0.4988,0.3422)
(0.4994,0.3142)
(0.4999,0.3602)
(0.5005,0.3422)
(0.5010,0.3408)
(0.5016,0.3152)
(0.5021,0.3532)
(0.5026,0.3518)
(0.5032,0.3469)
(0.5037,0.3464)
(0.5042,0.3585)
(0.5047,0.3155)
(0.5053,0.2967)
(0.5058,0.3600)
(0.5063,0.3556)
(0.5068,0.3081)
(0.5073,0.3096)
(0.5078,0.3667)
(0.5083,0.3637)
(0.5088,0.3529)
(0.5093,0.3389)
(0.5097,0.2984)
(0.5102,0.2681)
(0.5107,0.2850)
(0.5112,0.3335)
(0.5117,0.3432)
(0.5121,0.3090)
(0.5126,0.3146)
(0.5131,0.3123)
(0.5135,0.3216)
(0.5140,0.2715)
(0.5144,0.3552)
(0.5149,0.3268)
(0.5153,0.3420)
(0.5158,0.3441)
(0.5162,0.3538)
(0.5167,0.3449)
(0.5171,0.2981)
(0.5175,0.2582)
(0.5180,0.3251)
(0.5184,0.2997)
(0.5188,0.3350)
(0.5193,0.3516)
(0.5197,0.3431)
(0.5201,0.3272)
(0.5205,0.3228)
(0.5209,0.2958)
(0.5213,0.3353)
(0.5218,0.3143)
(0.5222,0.3042)
(0.5226,0.2732)
(0.5230,0.3255)
(0.5234,0.3453)
(0.5238,0.3336)
(0.5242,0.3018)
(0.5246,0.3414)
(0.5250,0.3402)
(0.5254,0.2373)
(0.5257,0.3096)
(0.5261,0.3508)
(0.5265,0.3048)
(0.5269,0.3333)
(0.5273,0.3197)
(0.5277,0.3571)
(0.5280,0.3082)
(0.5284,0.3431)
(0.5288,0.3272)
(0.5291,0.2929)
(0.5295,0.3346)
(0.5299,0.2871)
(0.5302,0.3073)
(0.5306,0.3604)
(0.5310,0.3489)
\PST@Solid(0.5310,0.3489)
(0.5313,0.3194)
(0.5317,0.3043)
(0.5320,0.3090)
(0.5324,0.3092)
(0.5328,0.3074)
(0.5331,0.3394)
(0.5335,0.3237)
(0.5338,0.3065)
(0.5341,0.3381)
(0.5345,0.3040)
(0.5348,0.3450)
(0.5352,0.3401)
(0.5355,0.3196)
(0.5358,0.3363)
(0.5362,0.3284)
(0.5365,0.2989)
(0.5369,0.3171)
(0.5372,0.3150)
(0.5375,0.2785)
(0.5378,0.2907)
(0.5382,0.3373)
(0.5385,0.3504)
(0.5388,0.3067)
(0.5391,0.3418)
(0.5395,0.3108)
(0.5398,0.3519)
(0.5401,0.2553)
(0.5404,0.3220)
(0.5407,0.3136)
(0.5410,0.2866)
(0.5414,0.3456)
(0.5417,0.3373)
(0.5420,0.2995)
(0.5423,0.3196)
(0.5426,0.3431)
(0.5429,0.3471)
(0.5432,0.2640)
(0.5435,0.3333)
(0.5438,0.2949)
(0.5441,0.3125)
(0.5444,0.3490)
(0.5447,0.2891)
(0.5450,0.3247)
(0.5453,0.3443)
(0.5456,0.3316)
(0.5459,0.3159)
(0.5462,0.3047)
(0.5465,0.3435)
(0.5468,0.3286)
(0.5471,0.3254)
(0.5473,0.3115)
(0.5476,0.3064)
(0.5479,0.3327)
(0.5482,0.2598)
(0.5485,0.2689)
(0.5488,0.3302)
(0.5490,0.3198)
(0.5493,0.3109)
(0.5496,0.3080)
(0.5499,0.2898)
(0.5502,0.2858)
(0.5504,0.3238)
(0.5507,0.3330)
(0.5510,0.3293)
(0.5513,0.3314)
(0.5515,0.3219)
(0.5518,0.3123)
(0.5521,0.2979)
(0.5523,0.3412)
(0.5526,0.2948)
(0.5529,0.3044)
(0.5531,0.3282)
(0.5534,0.3140)
(0.5537,0.3397)
(0.5539,0.3289)
(0.5542,0.3183)
(0.5545,0.3157)
(0.5547,0.3211)
(0.5550,0.3151)
(0.5552,0.2751)
(0.5555,0.3232)
(0.5557,0.3082)
(0.5560,0.3276)
(0.5563,0.3184)
(0.5565,0.3178)
(0.5568,0.2094)
(0.5570,0.2263)
(0.5573,0.2739)
(0.5575,0.3186)
(0.5578,0.3217)
(0.5580,0.2943)
(0.5583,0.2506)
(0.5585,0.2843)
(0.5587,0.2936)
(0.5590,0.3329)
(0.5592,0.3181)
(0.5595,0.3092)
(0.5597,0.3356)
(0.5600,0.3197)
(0.5602,0.3126)
\PST@Solid(0.5602,0.3126)
(0.5604,0.3296)
(0.5607,0.3291)
(0.5609,0.3213)
(0.5612,0.3280)
(0.5614,0.2627)
(0.5616,0.3223)
(0.5619,0.3191)
(0.5621,0.3073)
(0.5623,0.2670)
(0.5626,0.3353)
(0.5628,0.3226)
(0.5630,0.3412)
(0.5633,0.2888)
(0.5635,0.2697)
(0.5637,0.3183)
(0.5639,0.3155)
(0.5642,0.2718)
(0.5644,0.2783)
(0.5646,0.3360)
(0.5649,0.3116)
(0.5651,0.3143)
(0.5653,0.2951)
(0.5655,0.2896)
(0.5658,0.2850)
(0.5660,0.3300)
(0.5662,0.3113)
(0.5664,0.2824)
(0.5666,0.2861)
(0.5669,0.3144)
(0.5671,0.3272)
(0.5673,0.3221)
(0.5675,0.2575)
(0.5677,0.3237)
(0.5679,0.2671)
(0.5682,0.2907)
(0.5684,0.3120)
(0.5686,0.2997)
(0.5688,0.2281)
(0.5690,0.2865)
(0.5692,0.3173)
(0.5694,0.3107)
(0.5696,0.3233)
(0.5699,0.3089)
(0.5701,0.3156)
(0.5703,0.2904)
(0.5705,0.3301)
(0.5707,0.3201)
(0.5709,0.2977)
(0.5711,0.2621)
(0.5713,0.2781)
(0.5715,0.2944)
(0.5717,0.2952)
(0.5719,0.3334)
(0.5721,0.3061)
(0.5723,0.3095)
(0.5725,0.3292)
(0.5727,0.2827)
(0.5729,0.3475)
(0.5731,0.3159)
(0.5733,0.3212)
(0.5735,0.2995)
(0.5737,0.2907)
(0.5739,0.3109)
(0.5741,0.3204)
(0.5743,0.2684)
(0.5745,0.3152)
(0.5747,0.2908)
(0.5749,0.3200)
(0.5751,0.2860)
(0.5753,0.2970)
(0.5755,0.2698)
(0.5757,0.2913)
(0.5759,0.2972)
(0.5761,0.3211)
(0.5763,0.3282)
(0.5765,0.3191)
(0.5767,0.3057)
(0.5769,0.3346)
(0.5771,0.3042)
(0.5772,0.2730)
(0.5774,0.3219)
(0.5776,0.2544)
(0.5778,0.2755)
(0.5780,0.3265)
(0.5782,0.2643)
(0.5784,0.2378)
(0.5786,0.2833)
(0.5787,0.3209)
(0.5789,0.2931)
(0.5791,0.3196)
(0.5793,0.3203)
(0.5795,0.2567)
(0.5797,0.3333)
(0.5799,0.2980)
(0.5800,0.3327)
(0.5802,0.3088)
(0.5804,0.3086)
(0.5806,0.3119)
(0.5808,0.2885)
(0.5809,0.2815)
\PST@Solid(0.5809,0.2815)
(0.5811,0.3242)
(0.5813,0.3345)
(0.5815,0.2984)
(0.5817,0.2882)
(0.5818,0.3139)
(0.5820,0.3177)
(0.5822,0.3032)
(0.5824,0.3236)
(0.5825,0.3222)
(0.5827,0.3176)
(0.5829,0.2900)
(0.5831,0.2776)
(0.5832,0.2887)
(0.5834,0.3255)
(0.5836,0.2699)
(0.5838,0.2822)
(0.5839,0.2604)
(0.5841,0.2650)
(0.5843,0.3013)
(0.5845,0.3380)
(0.5846,0.3369)
(0.5848,0.3190)
(0.5850,0.3218)
(0.5851,0.2805)
(0.5853,0.3023)
(0.5855,0.3263)
(0.5857,0.3216)
(0.5858,0.3296)
(0.5860,0.3142)
(0.5862,0.3213)
(0.5863,0.2729)
(0.5865,0.2907)
(0.5867,0.3162)
(0.5868,0.3119)
(0.5870,0.3292)
(0.5872,0.3197)
(0.5873,0.3030)
(0.5875,0.3277)
(0.5876,0.2980)
(0.5878,0.3155)
(0.5880,0.2857)
(0.5881,0.2871)
(0.5883,0.2732)
(0.5885,0.2835)
(0.5886,0.3188)
(0.5888,0.2925)
(0.5890,0.1784)
(0.5891,0.3004)
(0.5893,0.2951)
(0.5894,0.2951)
(0.5896,0.3023)
(0.5898,0.3037)
(0.5899,0.2908)
(0.5901,0.3039)
(0.5902,0.3114)
(0.5904,0.3097)
(0.5905,0.3211)
(0.5907,0.3273)
(0.5909,0.3223)
(0.5910,0.3170)
(0.5912,0.2680)
(0.5913,0.3232)
(0.5915,0.2922)
(0.5916,0.3264)
(0.5918,0.2989)
(0.5920,0.2918)
(0.5921,0.3212)
(0.5923,0.3067)
(0.5924,0.3179)
(0.5926,0.3006)
(0.5927,0.3104)
(0.5929,0.3112)
(0.5930,0.3345)
(0.5932,0.2925)
(0.5933,0.3159)
(0.5935,0.2593)
(0.5936,0.2957)
(0.5938,0.3286)
(0.5939,0.3196)
(0.5941,0.2983)
(0.5942,0.2840)
(0.5944,0.3170)
(0.5945,0.2815)
(0.5947,0.3220)
(0.5948,0.3368)
(0.5950,0.2966)
(0.5951,0.2506)
(0.5953,0.2799)
(0.5954,0.3058)
(0.5956,0.3198)
(0.5957,0.3010)
(0.5959,0.3374)
(0.5960,0.3221)
(0.5962,0.3038)
(0.5963,0.3195)
(0.5964,0.2991)
(0.5966,0.3316)
(0.5967,0.2940)
(0.5969,0.2913)
(0.5970,0.2988)
\PST@Solid(0.5970,0.2988)
(0.5972,0.2913)
(0.5973,0.2940)
(0.5975,0.3316)
(0.5976,0.2991)
(0.5977,0.3195)
(0.5979,0.3038)
(0.5980,0.3221)
(0.5982,0.3374)
(0.5983,0.3010)
(0.5985,0.3198)
(0.5986,0.3058)
(0.5987,0.2799)
(0.5989,0.2506)
(0.5990,0.2966)
(0.5992,0.3368)
(0.5993,0.3220)
(0.5994,0.2815)
(0.5996,0.3170)
(0.5997,0.2840)
(0.5999,0.2983)
(0.6000,0.3196)
(0.6001,0.3286)
(0.6003,0.2957)
(0.6004,0.2593)
(0.6005,0.3159)
(0.6007,0.2925)
(0.6008,0.3345)
(0.6010,0.3112)
(0.6011,0.3104)
(0.6012,0.3006)
(0.6014,0.3179)
(0.6015,0.3067)
(0.6016,0.3212)
(0.6018,0.2918)
(0.6019,0.2989)
(0.6020,0.3264)
(0.6022,0.2922)
(0.6023,0.3232)
(0.6024,0.2680)
(0.6026,0.3170)
(0.6027,0.3223)
(0.6028,0.3273)
(0.6030,0.3211)
(0.6031,0.3097)
(0.6032,0.3114)
(0.6034,0.3039)
(0.6035,0.2908)
(0.6036,0.3037)
(0.6038,0.3023)
(0.6039,0.2951)
(0.6040,0.2951)
(0.6042,0.3004)
(0.6043,0.1784)
(0.6044,0.2925)
(0.6046,0.3188)
(0.6047,0.2835)
(0.6048,0.2732)
(0.6049,0.2871)
(0.6051,0.2857)
(0.6052,0.3155)
(0.6053,0.2980)
(0.6055,0.3277)
(0.6056,0.3030)
(0.6057,0.3197)
(0.6058,0.3292)
(0.6060,0.3119)
(0.6061,0.3162)
(0.6062,0.2907)
(0.6063,0.2729)
(0.6065,0.3213)
(0.6066,0.3142)
(0.6067,0.3296)
(0.6069,0.3216)
(0.6070,0.3263)
(0.6071,0.3023)
(0.6072,0.2805)
(0.6074,0.3218)
(0.6075,0.3190)
(0.6076,0.3369)
(0.6077,0.3380)
(0.6079,0.3013)
(0.6080,0.2650)
(0.6081,0.2604)
(0.6082,0.2822)
(0.6083,0.2699)
(0.6085,0.3255)
(0.6086,0.2887)
(0.6087,0.2776)
(0.6088,0.2900)
(0.6090,0.3176)
(0.6091,0.3222)
(0.6092,0.3236)
(0.6093,0.3032)
(0.6094,0.3177)
(0.6096,0.3139)
(0.6097,0.2882)
(0.6098,0.2984)
(0.6099,0.3345)
(0.6101,0.3242)
(0.6102,0.2815)
\PST@Solid(0.6102,0.2815)
(0.6103,0.2885)
(0.6104,0.3119)
(0.6105,0.3086)
(0.6107,0.3088)
(0.6108,0.3327)
(0.6109,0.2980)
(0.6110,0.3333)
(0.6111,0.2567)
(0.6112,0.3203)
(0.6114,0.3196)
(0.6115,0.2931)
(0.6116,0.3209)
(0.6117,0.2833)
(0.6118,0.2378)
(0.6120,0.2643)
(0.6121,0.3265)
(0.6122,0.2755)
(0.6123,0.2544)
(0.6124,0.3219)
(0.6125,0.2730)
(0.6127,0.3042)
(0.6128,0.3346)
(0.6129,0.3057)
(0.6130,0.3191)
(0.6131,0.3282)
(0.6132,0.3211)
(0.6133,0.2972)
(0.6135,0.2913)
(0.6136,0.2698)
(0.6137,0.2970)
(0.6138,0.2860)
(0.6139,0.3200)
(0.6140,0.2908)
(0.6141,0.3152)
(0.6143,0.2684)
(0.6144,0.3204)
(0.6145,0.3109)
(0.6146,0.2907)
(0.6147,0.2995)
(0.6148,0.3212)
(0.6149,0.3159)
(0.6151,0.3475)
(0.6152,0.2827)
(0.6153,0.3292)
(0.6154,0.3095)
(0.6155,0.3061)
(0.6156,0.3334)
(0.6157,0.2952)
(0.6158,0.2944)
(0.6159,0.2781)
(0.6161,0.2621)
(0.6162,0.2977)
(0.6163,0.3201)
(0.6164,0.3301)
(0.6165,0.2904)
(0.6166,0.3156)
(0.6167,0.3089)
(0.6168,0.3233)
(0.6169,0.3107)
(0.6170,0.3173)
(0.6172,0.2865)
(0.6173,0.2281)
(0.6174,0.2997)
(0.6175,0.3120)
(0.6176,0.2907)
(0.6177,0.2671)
(0.6178,0.3237)
(0.6179,0.2575)
(0.6180,0.3221)
(0.6181,0.3272)
(0.6182,0.3144)
(0.6183,0.2861)
(0.6185,0.2824)
(0.6186,0.3113)
(0.6187,0.3300)
(0.6188,0.2850)
(0.6189,0.2896)
(0.6190,0.2951)
(0.6191,0.3143)
(0.6192,0.3116)
(0.6193,0.3360)
(0.6194,0.2783)
(0.6195,0.2718)
(0.6196,0.3155)
(0.6197,0.3183)
(0.6198,0.2697)
(0.6199,0.2888)
(0.6200,0.3412)
(0.6201,0.3226)
(0.6202,0.3353)
(0.6204,0.2670)
(0.6205,0.3073)
(0.6206,0.3191)
(0.6207,0.3223)
(0.6208,0.2627)
(0.6209,0.3280)
(0.6210,0.3213)
(0.6211,0.3291)
(0.6212,0.3296)
(0.6213,0.3126)
\PST@Solid(0.6213,0.3126)
(0.6214,0.3197)
(0.6215,0.3356)
(0.6216,0.3092)
(0.6217,0.3181)
(0.6218,0.3329)
(0.6219,0.2936)
(0.6220,0.2843)
(0.6221,0.2506)
(0.6222,0.2943)
(0.6223,0.3217)
(0.6224,0.3186)
(0.6225,0.2739)
(0.6226,0.2263)
(0.6227,0.2094)
(0.6228,0.3178)
(0.6229,0.3184)
(0.6230,0.3276)
(0.6231,0.3082)
(0.6232,0.3232)
(0.6233,0.2751)
(0.6234,0.3151)
(0.6235,0.3211)
(0.6236,0.3157)
(0.6237,0.3183)
(0.6238,0.3289)
(0.6239,0.3397)
(0.6240,0.3140)
(0.6241,0.3282)
(0.6242,0.3044)
(0.6243,0.2948)
(0.6244,0.3412)
(0.6245,0.2979)
(0.6246,0.3123)
(0.6247,0.3219)
(0.6248,0.3314)
(0.6249,0.3293)
(0.6250,0.3330)
(0.6251,0.3238)
(0.6252,0.2858)
(0.6253,0.2898)
(0.6254,0.3080)
(0.6255,0.3109)
(0.6256,0.3198)
(0.6257,0.3302)
(0.6258,0.2689)
(0.6259,0.2598)
(0.6260,0.3327)
(0.6261,0.3064)
(0.6262,0.3115)
(0.6263,0.3254)
(0.6264,0.3286)
(0.6265,0.3435)
(0.6265,0.3047)
(0.6266,0.3159)
(0.6267,0.3316)
(0.6268,0.3443)
(0.6269,0.3247)
(0.6270,0.2891)
(0.6271,0.3490)
(0.6272,0.3125)
(0.6273,0.2949)
(0.6274,0.3333)
(0.6275,0.2640)
(0.6276,0.3471)
(0.6277,0.3431)
(0.6278,0.3196)
(0.6279,0.2995)
(0.6280,0.3373)
(0.6281,0.3456)
(0.6282,0.2866)
(0.6283,0.3136)
(0.6283,0.3220)
(0.6284,0.2553)
(0.6285,0.3519)
(0.6286,0.3108)
(0.6287,0.3418)
(0.6288,0.3067)
(0.6289,0.3504)
(0.6290,0.3373)
(0.6291,0.2907)
(0.6292,0.2785)
(0.6293,0.3150)
(0.6294,0.3171)
(0.6295,0.2989)
(0.6295,0.3284)
(0.6296,0.3363)
(0.6297,0.3196)
(0.6298,0.3401)
(0.6299,0.3450)
(0.6300,0.3040)
(0.6301,0.3381)
(0.6302,0.3065)
(0.6303,0.3237)
(0.6304,0.3394)
(0.6305,0.3074)
(0.6306,0.3092)
(0.6306,0.3090)
(0.6307,0.3043)
(0.6308,0.3194)
(0.6309,0.3489)
\PST@Solid(0.6309,0.3489)
(0.6310,0.3604)
(0.6311,0.3073)
(0.6312,0.2871)
(0.6313,0.3346)
(0.6314,0.2929)
(0.6315,0.3272)
(0.6315,0.3431)
(0.6316,0.3082)
(0.6317,0.3571)
(0.6318,0.3197)
(0.6319,0.3333)
(0.6320,0.3048)
(0.6321,0.3508)
(0.6322,0.3096)
(0.6323,0.2373)
(0.6323,0.3402)
(0.6324,0.3414)
(0.6325,0.3018)
(0.6326,0.3336)
(0.6327,0.3453)
(0.6328,0.3255)
(0.6329,0.2732)
(0.6330,0.3042)
(0.6330,0.3143)
(0.6331,0.3353)
(0.6332,0.2958)
(0.6333,0.3228)
(0.6334,0.3272)
(0.6335,0.3431)
(0.6336,0.3516)
(0.6337,0.3350)
(0.6337,0.2997)
(0.6338,0.3251)
(0.6339,0.2582)
(0.6340,0.2981)
(0.6341,0.3449)
(0.6342,0.3538)
(0.6343,0.3441)
(0.6343,0.3420)
(0.6344,0.3268)
(0.6345,0.3552)
(0.6346,0.2715)
(0.6347,0.3216)
(0.6348,0.3123)
(0.6349,0.3146)
(0.6349,0.3090)
(0.6350,0.3432)
(0.6351,0.3335)
(0.6352,0.2850)
(0.6353,0.2681)
(0.6354,0.2984)
(0.6355,0.3389)
(0.6355,0.3529)
(0.6356,0.3637)
(0.6357,0.3667)
(0.6358,0.3096)
(0.6359,0.3081)
(0.6360,0.3556)
(0.6360,0.3600)
(0.6361,0.2967)
(0.6362,0.3155)
(0.6363,0.3585)
(0.6364,0.3464)
(0.6365,0.3469)
(0.6365,0.3518)
(0.6366,0.3532)
(0.6367,0.3152)
(0.6368,0.3408)
(0.6369,0.3422)
(0.6370,0.3602)
(0.6370,0.3142)
(0.6371,0.3422)
(0.6372,0.3524)
(0.6373,0.3434)
(0.6374,0.3611)
(0.6375,0.3502)
(0.6375,0.2894)
(0.6376,0.3553)
(0.6377,0.3413)
(0.6378,0.3574)
(0.6379,0.3335)
(0.6379,0.3195)
(0.6380,0.3434)
(0.6381,0.3707)
(0.6382,0.3445)
(0.6383,0.3403)
(0.6384,0.3523)
(0.6384,0.3357)
(0.6385,0.3600)
(0.6386,0.3502)
(0.6387,0.2810)
(0.6388,0.3542)
(0.6388,0.3521)
(0.6389,0.3100)
(0.6390,0.3534)
(0.6391,0.3571)
(0.6392,0.3423)
(0.6392,0.3429)
(0.6393,0.3461)
(0.6394,0.3574)
\PST@Solid(0.6394,0.3574)
(0.6395,0.3222)
(0.6396,0.3066)
(0.6396,0.3089)
(0.6397,0.3616)
(0.6398,0.3517)
(0.6399,0.2832)
(0.6400,0.3587)
(0.6400,0.3781)
(0.6401,0.3543)
(0.6402,0.3844)
(0.6403,0.3380)
(0.6404,0.3482)
(0.6404,0.3701)
(0.6405,0.3807)
(0.6406,0.3675)
(0.6407,0.3680)
(0.6408,0.3510)
(0.6408,0.3767)
(0.6409,0.2998)
(0.6410,0.3428)
(0.6411,0.3529)
(0.6411,0.3578)
(0.6412,0.3712)
(0.6413,0.3587)
(0.6414,0.2848)
(0.6415,0.3748)
(0.6415,0.3612)
(0.6416,0.3660)
(0.6417,0.3843)
(0.6418,0.3494)
(0.6418,0.3716)
(0.6419,0.3724)
(0.6420,0.3257)
(0.6421,0.3544)
(0.6422,0.3193)
(0.6422,0.3465)
(0.6423,0.3295)
(0.6424,0.3914)
(0.6425,0.3722)
(0.6425,0.3819)
(0.6426,0.3898)
(0.6427,0.3804)
(0.6428,0.3591)
(0.6428,0.3547)
(0.6429,0.3512)
(0.6430,0.4026)
(0.6431,0.3635)
(0.6432,0.3559)
(0.6432,0.3646)
(0.6433,0.3702)
(0.6434,0.4008)
(0.6435,0.3673)
(0.6435,0.3659)
(0.6436,0.3798)
(0.6437,0.3654)
(0.6438,0.4192)
(0.6438,0.4096)
(0.6439,0.3848)
(0.6440,0.3887)
(0.6441,0.3461)
(0.6441,0.4061)
(0.6442,0.4175)
(0.6443,0.4029)
(0.6444,0.4062)
(0.6444,0.3771)
(0.6445,0.3727)
(0.6446,0.3810)
(0.6447,0.4092)
(0.6447,0.3973)
(0.6448,0.4074)
(0.6449,0.3775)
(0.6450,0.3231)
(0.6450,0.3893)
(0.6451,0.4134)
(0.6452,0.4254)
(0.6452,0.3929)
(0.6453,0.4059)
(0.6454,0.4063)
(0.6455,0.4046)
(0.6455,0.4106)
(0.6456,0.4417)
(0.6457,0.4323)
(0.6458,0.3162)
(0.6458,0.4459)
(0.6459,0.4355)
(0.6460,0.4295)
(0.6461,0.4249)
(0.6461,0.4448)
(0.6462,0.3966)
(0.6463,0.4697)
(0.6463,0.4432)
(0.6464,0.4476)
(0.6465,0.4538)
(0.6466,0.4415)
(0.6466,0.4774)
(0.6467,0.4807)
(0.6468,0.4541)
(0.6469,0.5132)
(0.6469,0.5253)

\rput[r](0.5200,0.4850){$3000x^{-1}$}
\PST@Dashed(0.5360,0.4850)
(0.6150,0.4850)

\PST@Dashed(0.1490,0.5218)
(0.1490,0.5218)
(0.1540,0.5191)
(0.1591,0.5164)
(0.1641,0.5137)
(0.1691,0.5111)
(0.1741,0.5084)
(0.1792,0.5057)
(0.1842,0.5030)
(0.1892,0.5004)
(0.1943,0.4977)
(0.1993,0.4950)
(0.2043,0.4923)
(0.2094,0.4896)
(0.2144,0.4870)
(0.2194,0.4843)
(0.2244,0.4816)
(0.2295,0.4789)
(0.2345,0.4762)
(0.2395,0.4736)
(0.2446,0.4709)
(0.2496,0.4682)
(0.2546,0.4655)
(0.2597,0.4629)
(0.2647,0.4602)
(0.2697,0.4575)
(0.2747,0.4548)
(0.2798,0.4521)
(0.2848,0.4495)
(0.2898,0.4468)
(0.2949,0.4441)
(0.2999,0.4414)
(0.3049,0.4387)
(0.3099,0.4361)
(0.3150,0.4334)
(0.3200,0.4307)
(0.3250,0.4280)
(0.3301,0.4254)
(0.3351,0.4227)
(0.3401,0.4200)
(0.3452,0.4173)
(0.3502,0.4146)
(0.3552,0.4120)
(0.3602,0.4093)
(0.3653,0.4066)
(0.3703,0.4039)
(0.3753,0.4012)
(0.3804,0.3986)
(0.3854,0.3959)
(0.3904,0.3932)
(0.3954,0.3905)
(0.4005,0.3879)
(0.4055,0.3852)
(0.4105,0.3825)
(0.4156,0.3798)
(0.4206,0.3771)
(0.4256,0.3745)
(0.4307,0.3718)
(0.4357,0.3691)
(0.4407,0.3664)
(0.4457,0.3638)
(0.4508,0.3611)
(0.4558,0.3584)
(0.4608,0.3557)
(0.4659,0.3530)
(0.4709,0.3504)
(0.4759,0.3477)
(0.4810,0.3450)
(0.4860,0.3423)
(0.4910,0.3396)
(0.4960,0.3370)
(0.5011,0.3343)
(0.5061,0.3316)
(0.5111,0.3289)
(0.5162,0.3263)
(0.5212,0.3236)
(0.5262,0.3209)
(0.5312,0.3182)
(0.5363,0.3155)
(0.5413,0.3129)
(0.5463,0.3102)
(0.5514,0.3075)
(0.5564,0.3048)
(0.5614,0.3021)
(0.5665,0.2995)
(0.5715,0.2968)
(0.5765,0.2941)
(0.5815,0.2914)
(0.5866,0.2888)
(0.5916,0.2861)
(0.5966,0.2834)
(0.6017,0.2807)
(0.6067,0.2780)
(0.6117,0.2754)
(0.6168,0.2727)
(0.6218,0.2700)
(0.6268,0.2673)
(0.6318,0.2647)
(0.6369,0.2620)
(0.6419,0.2593)
(0.6469,0.2566)

\catcode`@=12
\fi
\endpspicture


==> wwhisto.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(0.700000,0.700000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.1260)
(0.1640,0.1260)

\PST@Border(0.6470,0.1260)
(0.6320,0.1260)

\rput[r](0.1330,0.1260){ 1}
\PST@Border(0.1490,0.1668)
(0.1565,0.1668)

\PST@Border(0.6470,0.1668)
(0.6395,0.1668)

\PST@Border(0.1490,0.1906)
(0.1565,0.1906)

\PST@Border(0.6470,0.1906)
(0.6395,0.1906)

\PST@Border(0.1490,0.2076)
(0.1565,0.2076)

\PST@Border(0.6470,0.2076)
(0.6395,0.2076)

\PST@Border(0.1490,0.2207)
(0.1565,0.2207)

\PST@Border(0.6470,0.2207)
(0.6395,0.2207)

\PST@Border(0.1490,0.2314)
(0.1565,0.2314)

\PST@Border(0.6470,0.2314)
(0.6395,0.2314)

\PST@Border(0.1490,0.2405)
(0.1565,0.2405)

\PST@Border(0.6470,0.2405)
(0.6395,0.2405)

\PST@Border(0.1490,0.2484)
(0.1565,0.2484)

\PST@Border(0.6470,0.2484)
(0.6395,0.2484)

\PST@Border(0.1490,0.2553)
(0.1565,0.2553)

\PST@Border(0.6470,0.2553)
(0.6395,0.2553)

\PST@Border(0.1490,0.2615)
(0.1640,0.2615)

\PST@Border(0.6470,0.2615)
(0.6320,0.2615)

\rput[r](0.1330,0.2615){ 10}
\PST@Border(0.1490,0.3023)
(0.1565,0.3023)

\PST@Border(0.6470,0.3023)
(0.6395,0.3023)

\PST@Border(0.1490,0.3261)
(0.1565,0.3261)

\PST@Border(0.6470,0.3261)
(0.6395,0.3261)

\PST@Border(0.1490,0.3431)
(0.1565,0.3431)

\PST@Border(0.6470,0.3431)
(0.6395,0.3431)

\PST@Border(0.1490,0.3562)
(0.1565,0.3562)

\PST@Border(0.6470,0.3562)
(0.6395,0.3562)

\PST@Border(0.1490,0.3669)
(0.1565,0.3669)

\PST@Border(0.6470,0.3669)
(0.6395,0.3669)

\PST@Border(0.1490,0.3760)
(0.1565,0.3760)

\PST@Border(0.6470,0.3760)
(0.6395,0.3760)

\PST@Border(0.1490,0.3839)
(0.1565,0.3839)

\PST@Border(0.6470,0.3839)
(0.6395,0.3839)

\PST@Border(0.1490,0.3908)
(0.1565,0.3908)

\PST@Border(0.6470,0.3908)
(0.6395,0.3908)

\PST@Border(0.1490,0.3970)
(0.1640,0.3970)

\PST@Border(0.6470,0.3970)
(0.6320,0.3970)

\rput[r](0.1330,0.3970){ 100}
\PST@Border(0.1490,0.4378)
(0.1565,0.4378)

\PST@Border(0.6470,0.4378)
(0.6395,0.4378)

\PST@Border(0.1490,0.4616)
(0.1565,0.4616)

\PST@Border(0.6470,0.4616)
(0.6395,0.4616)

\PST@Border(0.1490,0.4786)
(0.1565,0.4786)

\PST@Border(0.6470,0.4786)
(0.6395,0.4786)

\PST@Border(0.1490,0.4917)
(0.1565,0.4917)

\PST@Border(0.6470,0.4917)
(0.6395,0.4917)

\PST@Border(0.1490,0.5024)
(0.1565,0.5024)

\PST@Border(0.6470,0.5024)
(0.6395,0.5024)

\PST@Border(0.1490,0.5115)
(0.1565,0.5115)

\PST@Border(0.6470,0.5115)
(0.6395,0.5115)

\PST@Border(0.1490,0.5194)
(0.1565,0.5194)

\PST@Border(0.6470,0.5194)
(0.6395,0.5194)

\PST@Border(0.1490,0.5263)
(0.1565,0.5263)

\PST@Border(0.6470,0.5263)
(0.6395,0.5263)

\PST@Border(0.1490,0.5325)
(0.1640,0.5325)

\PST@Border(0.6470,0.5325)
(0.6320,0.5325)

\rput[r](0.1330,0.5325){ 1000}
\PST@Border(0.1490,0.5733)
(0.1565,0.5733)

\PST@Border(0.6470,0.5733)
(0.6395,0.5733)

\PST@Border(0.1490,0.5971)
(0.1565,0.5971)

\PST@Border(0.6470,0.5971)
(0.6395,0.5971)

\PST@Border(0.1490,0.6141)
(0.1565,0.6141)

\PST@Border(0.6470,0.6141)
(0.6395,0.6141)

\PST@Border(0.1490,0.6272)
(0.1565,0.6272)

\PST@Border(0.6470,0.6272)
(0.6395,0.6272)

\PST@Border(0.1490,0.6379)
(0.1565,0.6379)

\PST@Border(0.6470,0.6379)
(0.6395,0.6379)

\PST@Border(0.1490,0.6470)
(0.1565,0.6470)

\PST@Border(0.6470,0.6470)
(0.6395,0.6470)

\PST@Border(0.1490,0.6549)
(0.1565,0.6549)

\PST@Border(0.6470,0.6549)
(0.6395,0.6549)

\PST@Border(0.1490,0.6618)
(0.1565,0.6618)

\PST@Border(0.6470,0.6618)
(0.6395,0.6618)

\PST@Border(0.1490,0.6680)
(0.1640,0.6680)

\PST@Border(0.6470,0.6680)
(0.6320,0.6680)

\rput[r](0.1330,0.6680){ 10000}
\PST@Border(0.1490,0.1260)
(0.1490,0.1460)

\PST@Border(0.1490,0.6680)
(0.1490,0.6480)

\rput(0.1490,0.0840){ 1}
\PST@Border(0.1740,0.1260)
(0.1740,0.1360)

\PST@Border(0.1740,0.6680)
(0.1740,0.6580)

\PST@Border(0.2070,0.1260)
(0.2070,0.1360)

\PST@Border(0.2070,0.6680)
(0.2070,0.6580)

\PST@Border(0.2240,0.1260)
(0.2240,0.1360)

\PST@Border(0.2240,0.6680)
(0.2240,0.6580)

\PST@Border(0.2320,0.1260)
(0.2320,0.1460)

\PST@Border(0.2320,0.6680)
(0.2320,0.6480)

\rput(0.2320,0.0840){ 10}
\PST@Border(0.2570,0.1260)
(0.2570,0.1360)

\PST@Border(0.2570,0.6680)
(0.2570,0.6580)

\PST@Border(0.2900,0.1260)
(0.2900,0.1360)

\PST@Border(0.2900,0.6680)
(0.2900,0.6580)

\PST@Border(0.3070,0.1260)
(0.3070,0.1360)

\PST@Border(0.3070,0.6680)
(0.3070,0.6580)

\PST@Border(0.3150,0.1260)
(0.3150,0.1460)

\PST@Border(0.3150,0.6680)
(0.3150,0.6480)

\rput(0.3150,0.0840){ 100}
\PST@Border(0.3400,0.1260)
(0.3400,0.1360)

\PST@Border(0.3400,0.6680)
(0.3400,0.6580)

\PST@Border(0.3730,0.1260)
(0.3730,0.1360)

\PST@Border(0.3730,0.6680)
(0.3730,0.6580)

\PST@Border(0.3900,0.1260)
(0.3900,0.1360)

\PST@Border(0.3900,0.6680)
(0.3900,0.6580)

\PST@Border(0.3980,0.1260)
(0.3980,0.1460)

\PST@Border(0.3980,0.6680)
(0.3980,0.6480)

\rput(0.3980,0.0840){ 1000}
\PST@Border(0.4230,0.1260)
(0.4230,0.1360)

\PST@Border(0.4230,0.6680)
(0.4230,0.6580)

\PST@Border(0.4560,0.1260)
(0.4560,0.1360)

\PST@Border(0.4560,0.6680)
(0.4560,0.6580)

\PST@Border(0.4730,0.1260)
(0.4730,0.1360)

\PST@Border(0.4730,0.6680)
(0.4730,0.6580)

\PST@Border(0.4810,0.1260)
(0.4810,0.1460)

\PST@Border(0.4810,0.6680)
(0.4810,0.6480)

\rput(0.4810,0.0840){ 10000}
\PST@Border(0.5060,0.1260)
(0.5060,0.1360)

\PST@Border(0.5060,0.6680)
(0.5060,0.6580)

\PST@Border(0.5390,0.1260)
(0.5390,0.1360)

\PST@Border(0.5390,0.6680)
(0.5390,0.6580)

\PST@Border(0.5560,0.1260)
(0.5560,0.1360)

\PST@Border(0.5560,0.6680)
(0.5560,0.6580)

\PST@Border(0.5640,0.1260)
(0.5640,0.1460)

\PST@Border(0.5640,0.6680)
(0.5640,0.6480)

\rput(0.5640,0.0840){ 100000}
\PST@Border(0.5890,0.1260)
(0.5890,0.1360)

\PST@Border(0.5890,0.6680)
(0.5890,0.6580)

\PST@Border(0.6220,0.1260)
(0.6220,0.1360)

\PST@Border(0.6220,0.6680)
(0.6220,0.6580)

\PST@Border(0.6390,0.1260)
(0.6390,0.1360)

\PST@Border(0.6390,0.6680)
(0.6390,0.6580)

\PST@Border(0.6470,0.1260)
(0.6470,0.1460)

\PST@Border(0.6470,0.6680)
(0.6470,0.6480)

\rput(0.6470,0.0840){$10^{6}$}
\PST@Border(0.1490,0.1260)
(0.6470,0.1260)
(0.6470,0.6680)
(0.1490,0.6680)
(0.1490,0.1260)

\rput(0.3980,0.0210){$\tau$}
\rput[r](0.6310,0.6270){$c=0.2$}
\PST@Diamond(0.1490,0.4772)
\PST@Diamond(0.1733,0.4862)
\PST@Diamond(0.1872,0.4780)
\PST@Diamond(0.1976,0.4753)
\PST@Diamond(0.2045,0.4753)
\PST@Diamond(0.2115,0.4786)
\PST@Diamond(0.2184,0.4842)
\PST@Diamond(0.2219,0.4838)
\PST@Diamond(0.2254,0.4716)
\PST@Diamond(0.2288,0.4777)
\PST@Diamond(0.2323,0.4662)
\PST@Diamond(0.2358,0.4660)
\PST@Diamond(0.2393,0.4714)
\PST@Diamond(0.2427,0.4763)
\PST@Diamond(0.2462,0.5042)
\PST@Diamond(0.2497,0.4641)
\PST@Diamond(0.2531,0.5009)
\PST@Diamond(0.2566,0.5048)
\PST@Diamond(0.2601,0.5272)
\PST@Diamond(0.2636,0.4904)
\PST@Diamond(0.2670,0.5129)
\PST@Diamond(0.2705,0.5095)
\PST@Diamond(0.2740,0.5091)
\PST@Diamond(0.2774,0.5056)
\PST@Diamond(0.2809,0.5191)
\PST@Diamond(0.2844,0.5316)
\PST@Diamond(0.2879,0.5142)
\PST@Diamond(0.2913,0.5359)
\PST@Diamond(0.2948,0.5234)
\PST@Diamond(0.2983,0.5374)
\PST@Diamond(0.3017,0.5369)
\PST@Diamond(0.3052,0.5320)
\PST@Diamond(0.3087,0.5447)
\PST@Diamond(0.3122,0.5404)
\PST@Diamond(0.3156,0.5519)
\PST@Diamond(0.3191,0.5461)
\PST@Diamond(0.3226,0.5486)
\PST@Diamond(0.3260,0.5564)
\PST@Diamond(0.3295,0.5556)
\PST@Diamond(0.3330,0.5547)
\PST@Diamond(0.3365,0.5589)
\PST@Diamond(0.3399,0.5566)
\PST@Diamond(0.3434,0.5651)
\PST@Diamond(0.3469,0.5639)
\PST@Diamond(0.3503,0.5677)
\PST@Diamond(0.3538,0.5663)
\PST@Diamond(0.3573,0.5683)
\PST@Diamond(0.3608,0.5668)
\PST@Diamond(0.3642,0.5718)
\PST@Diamond(0.3677,0.5683)
\PST@Diamond(0.3712,0.5701)
\PST@Diamond(0.3746,0.5713)
\PST@Diamond(0.3781,0.5685)
\PST@Diamond(0.3816,0.5661)
\PST@Diamond(0.3851,0.5667)
\PST@Diamond(0.3885,0.5646)
\PST@Diamond(0.3920,0.5632)
\PST@Diamond(0.3955,0.5608)
\PST@Diamond(0.3990,0.5557)
\PST@Diamond(0.4024,0.5507)
\PST@Diamond(0.4059,0.5505)
\PST@Diamond(0.4094,0.5439)
\PST@Diamond(0.4128,0.5394)
\PST@Diamond(0.4163,0.5293)
\PST@Diamond(0.4198,0.5242)
\PST@Diamond(0.4233,0.5114)
\PST@Diamond(0.4267,0.5027)
\PST@Diamond(0.4302,0.4974)
\PST@Diamond(0.4337,0.4867)
\PST@Diamond(0.4371,0.4658)
\PST@Diamond(0.4406,0.4601)
\PST@Diamond(0.4441,0.4492)
\PST@Diamond(0.4476,0.4326)
\PST@Diamond(0.4510,0.4082)
\PST@Diamond(0.4545,0.3846)
\PST@Diamond(0.4580,0.3513)
\PST@Diamond(0.4614,0.3352)
\PST@Diamond(0.4649,0.3242)
\PST@Diamond(0.4684,0.2813)
\PST@Diamond(0.4719,0.2813)
\PST@Diamond(0.4753,0.1906)
\PST@Diamond(0.4788,0.1668)
\PST@Diamond(0.4823,0.1668)
\PST@Diamond(0.4857,0.1668)
\PST@Diamond(0.4892,0.1906)
\PST@Diamond(0.5595,0.6270)
\rput[r](0.6310,0.5850){$c=0.4$}
\PST@Plus(0.1490,0.5166)
\PST@Plus(0.1718,0.5242)
\PST@Plus(0.1870,0.5233)
\PST@Plus(0.1984,0.5248)
\PST@Plus(0.2060,0.5207)
\PST@Plus(0.2098,0.5273)
\PST@Plus(0.2174,0.5265)
\PST@Plus(0.2212,0.5262)
\PST@Plus(0.2250,0.5287)
\PST@Plus(0.2288,0.5255)
\PST@Plus(0.2326,0.5252)
\PST@Plus(0.2364,0.5260)
\PST@Plus(0.2402,0.5223)
\PST@Plus(0.2441,0.5637)
\PST@Plus(0.2479,0.5611)
\PST@Plus(0.2517,0.5606)
\PST@Plus(0.2555,0.5614)
\PST@Plus(0.2593,0.5571)
\PST@Plus(0.2631,0.5778)
\PST@Plus(0.2669,0.5759)
\PST@Plus(0.2707,0.5765)
\PST@Plus(0.2745,0.5901)
\PST@Plus(0.2783,0.5876)
\PST@Plus(0.2821,0.5839)
\PST@Plus(0.2859,0.5980)
\PST@Plus(0.2897,0.6020)
\PST@Plus(0.2935,0.5980)
\PST@Plus(0.2973,0.5958)
\PST@Plus(0.3011,0.6106)
\PST@Plus(0.3049,0.6094)
\PST@Plus(0.3087,0.6165)
\PST@Plus(0.3125,0.6135)
\PST@Plus(0.3163,0.6191)
\PST@Plus(0.3201,0.6186)
\PST@Plus(0.3239,0.6268)
\PST@Plus(0.3277,0.6276)
\PST@Plus(0.3315,0.6265)
\PST@Plus(0.3353,0.6311)
\PST@Plus(0.3391,0.6311)
\PST@Plus(0.3429,0.6347)
\PST@Plus(0.3467,0.6365)
\PST@Plus(0.3505,0.6377)
\PST@Plus(0.3543,0.6379)
\PST@Plus(0.3581,0.6398)
\PST@Plus(0.3619,0.6413)
\PST@Plus(0.3657,0.6398)
\PST@Plus(0.3695,0.6410)
\PST@Plus(0.3733,0.6396)
\PST@Plus(0.3771,0.6384)
\PST@Plus(0.3809,0.6388)
\PST@Plus(0.3847,0.6374)
\PST@Plus(0.3885,0.6363)
\PST@Plus(0.3923,0.6319)
\PST@Plus(0.3961,0.6269)
\PST@Plus(0.3999,0.6238)
\PST@Plus(0.4037,0.6198)
\PST@Plus(0.4075,0.6117)
\PST@Plus(0.4113,0.6063)
\PST@Plus(0.4151,0.5994)
\PST@Plus(0.4189,0.5893)
\PST@Plus(0.4227,0.5799)
\PST@Plus(0.4265,0.5678)
\PST@Plus(0.4304,0.5595)
\PST@Plus(0.4342,0.5459)
\PST@Plus(0.4380,0.5310)
\PST@Plus(0.4418,0.5138)
\PST@Plus(0.4456,0.4954)
\PST@Plus(0.4494,0.4790)
\PST@Plus(0.4532,0.4592)
\PST@Plus(0.4570,0.4390)
\PST@Plus(0.4608,0.4164)
\PST@Plus(0.4646,0.3999)
\PST@Plus(0.4684,0.3679)
\PST@Plus(0.4722,0.3460)
\PST@Plus(0.4760,0.3105)
\PST@Plus(0.4798,0.2892)
\PST@Plus(0.4836,0.2722)
\PST@Plus(0.4874,0.2671)
\PST@Plus(0.4912,0.2207)
\PST@Plus(0.4950,0.1906)
\PST@Plus(0.4988,0.1906)
\PST@Plus(0.5026,0.1260)
\PST@Plus(0.5064,0.1668)
\PST@Plus(0.5102,0.1260)
\PST@Plus(0.5140,0.1260)
\PST@Plus(0.5216,0.1260)
\PST@Plus(0.5595,0.5850)
\rput[r](0.6310,0.5430){$c=0.6$}
\PST@Square(0.1490,0.5036)
\PST@Square(0.1728,0.5108)
\PST@Square(0.1886,0.5061)
\PST@Square(0.1965,0.5033)
\PST@Square(0.2044,0.5063)
\PST@Square(0.2124,0.5059)
\PST@Square(0.2163,0.4988)
\PST@Square(0.2203,0.5060)
\PST@Square(0.2282,0.5482)
\PST@Square(0.2322,0.5091)
\PST@Square(0.2361,0.5057)
\PST@Square(0.2401,0.5000)
\PST@Square(0.2440,0.5459)
\PST@Square(0.2480,0.5438)
\PST@Square(0.2520,0.5414)
\PST@Square(0.2559,0.5423)
\PST@Square(0.2599,0.5660)
\PST@Square(0.2638,0.5355)
\PST@Square(0.2678,0.5801)
\PST@Square(0.2718,0.5581)
\PST@Square(0.2757,0.5734)
\PST@Square(0.2797,0.5716)
\PST@Square(0.2836,0.5858)
\PST@Square(0.2876,0.5908)
\PST@Square(0.2916,0.5889)
\PST@Square(0.2955,0.5951)
\PST@Square(0.2995,0.5914)
\PST@Square(0.3034,0.5971)
\PST@Square(0.3074,0.6064)
\PST@Square(0.3114,0.6034)
\PST@Square(0.3153,0.6132)
\PST@Square(0.3193,0.6121)
\PST@Square(0.3232,0.6164)
\PST@Square(0.3272,0.6166)
\PST@Square(0.3312,0.6186)
\PST@Square(0.3351,0.6270)
\PST@Square(0.3391,0.6231)
\PST@Square(0.3430,0.6284)
\PST@Square(0.3470,0.6309)
\PST@Square(0.3510,0.6306)
\PST@Square(0.3549,0.6318)
\PST@Square(0.3589,0.6350)
\PST@Square(0.3628,0.6361)
\PST@Square(0.3668,0.6370)
\PST@Square(0.3708,0.6391)
\PST@Square(0.3747,0.6412)
\PST@Square(0.3787,0.6410)
\PST@Square(0.3826,0.6392)
\PST@Square(0.3866,0.6394)
\PST@Square(0.3906,0.6406)
\PST@Square(0.3945,0.6396)
\PST@Square(0.3985,0.6378)
\PST@Square(0.4024,0.6343)
\PST@Square(0.4064,0.6330)
\PST@Square(0.4104,0.6288)
\PST@Square(0.4143,0.6259)
\PST@Square(0.4183,0.6207)
\PST@Square(0.4222,0.6167)
\PST@Square(0.4262,0.6106)
\PST@Square(0.4302,0.6016)
\PST@Square(0.4341,0.5942)
\PST@Square(0.4381,0.5876)
\PST@Square(0.4420,0.5785)
\PST@Square(0.4460,0.5663)
\PST@Square(0.4500,0.5528)
\PST@Square(0.4539,0.5383)
\PST@Square(0.4579,0.5295)
\PST@Square(0.4618,0.5154)
\PST@Square(0.4658,0.4954)
\PST@Square(0.4698,0.4792)
\PST@Square(0.4737,0.4537)
\PST@Square(0.4777,0.4415)
\PST@Square(0.4816,0.4213)
\PST@Square(0.4856,0.4015)
\PST@Square(0.4896,0.3793)
\PST@Square(0.4935,0.3416)
\PST@Square(0.4975,0.3318)
\PST@Square(0.5014,0.3199)
\PST@Square(0.5054,0.2671)
\PST@Square(0.5094,0.2484)
\PST@Square(0.5133,0.1906)
\PST@Square(0.5173,0.1668)
\PST@Square(0.5212,0.2076)
\PST@Square(0.5252,0.1260)
\PST@Square(0.5371,0.1668)
\PST@Square(0.5595,0.5430)
\rput[r](0.6310,0.5010){$c=0.8$}
\PST@Cross(0.1734,0.6519)
\PST@Cross(0.1881,0.6450)
\PST@Cross(0.1978,0.6373)
\PST@Cross(0.2027,0.6265)
\PST@Cross(0.2125,0.6155)
\PST@Cross(0.2173,0.6061)
\PST@Cross(0.2222,0.5982)
\PST@Cross(0.2271,0.5877)
\PST@Cross(0.2320,0.6198)
\PST@Cross(0.2369,0.6107)
\PST@Cross(0.2418,0.6047)
\PST@Cross(0.2466,0.5951)
\PST@Cross(0.2515,0.5925)
\PST@Cross(0.2564,0.6115)
\PST@Cross(0.2613,0.6086)
\PST@Cross(0.2662,0.6205)
\PST@Cross(0.2710,0.6161)
\PST@Cross(0.2759,0.6261)
\PST@Cross(0.2808,0.6336)
\PST@Cross(0.2857,0.6288)
\PST@Cross(0.2906,0.6398)
\PST@Cross(0.2955,0.6362)
\PST@Cross(0.3003,0.6436)
\PST@Cross(0.3052,0.6460)
\PST@Cross(0.3101,0.6443)
\PST@Cross(0.3150,0.6528)
\PST@Cross(0.3199,0.6514)
\PST@Cross(0.3247,0.6528)
\PST@Cross(0.3296,0.6520)
\PST@Cross(0.3345,0.6549)
\PST@Cross(0.3394,0.6558)
\PST@Cross(0.3443,0.6559)
\PST@Cross(0.3492,0.6593)
\PST@Cross(0.3540,0.6581)
\PST@Cross(0.3589,0.6551)
\PST@Cross(0.3638,0.6549)
\PST@Cross(0.3687,0.6545)
\PST@Cross(0.3736,0.6532)
\PST@Cross(0.3784,0.6524)
\PST@Cross(0.3833,0.6485)
\PST@Cross(0.3882,0.6469)
\PST@Cross(0.3931,0.6439)
\PST@Cross(0.3980,0.6414)
\PST@Cross(0.4029,0.6392)
\PST@Cross(0.4077,0.6364)
\PST@Cross(0.4126,0.6313)
\PST@Cross(0.4175,0.6302)
\PST@Cross(0.4224,0.6260)
\PST@Cross(0.4273,0.6215)
\PST@Cross(0.4321,0.6176)
\PST@Cross(0.4370,0.6130)
\PST@Cross(0.4419,0.6065)
\PST@Cross(0.4468,0.6007)
\PST@Cross(0.4517,0.5944)
\PST@Cross(0.4566,0.5883)
\PST@Cross(0.4614,0.5822)
\PST@Cross(0.4663,0.5760)
\PST@Cross(0.4712,0.5645)
\PST@Cross(0.4761,0.5583)
\PST@Cross(0.4810,0.5468)
\PST@Cross(0.4858,0.5357)
\PST@Cross(0.4907,0.5268)
\PST@Cross(0.4956,0.5153)
\PST@Cross(0.5005,0.5077)
\PST@Cross(0.5054,0.4908)
\PST@Cross(0.5103,0.4771)
\PST@Cross(0.5151,0.4632)
\PST@Cross(0.5200,0.4478)
\PST@Cross(0.5249,0.4372)
\PST@Cross(0.5298,0.4289)
\PST@Cross(0.5347,0.4224)
\PST@Cross(0.5396,0.3958)
\PST@Cross(0.5444,0.3777)
\PST@Cross(0.5493,0.3550)
\PST@Cross(0.5542,0.3473)
\PST@Cross(0.5591,0.3385)
\PST@Cross(0.5640,0.3199)
\PST@Cross(0.5688,0.3052)
\PST@Cross(0.5737,0.3079)
\PST@Cross(0.5786,0.2854)
\PST@Cross(0.5835,0.2484)
\PST@Cross(0.5884,0.2314)
\PST@Cross(0.5933,0.2076)
\PST@Cross(0.5981,0.2076)
\PST@Cross(0.6030,0.1260)
\PST@Cross(0.6079,0.1260)
\PST@Cross(0.6274,0.1260)
\PST@Cross(0.5595,0.5010)
\catcode`@=12
\fi
\endpspicture

